Generalized Robust Test-Time Adaptation in Continuous Dynamic Scenarios

Test-time adaptation (TTA) adapts the pre-trained models to test distributions during the inference phase exclusively employing unlabeled test data streams, which holds great value for the deployment of models in real-world applications. Numerous studies have achieved promising performance on simplistic test streams, characterized by independently and uniformly sampled test data originating from a fixed target data distribution. However, these methods frequently prove ineffective in practical scenarios, where both continual covariate shift and continual label shift occur simultaneously, i.e., data and label distributions change concurrently and continually over time. In this study, a more challenging Practical Test-Time Adaptation (PTTA) setup is introduced, which takes into account the concurrent presence of continual covariate shift and continual label shift, and we propose a Generalized Robust Test-Time Adaptation (GRoTTA) method to effectively address the difficult problem. We start by steadily adapting the model through Robust Parameter Adaptation to make balanced predictions for test samples. To be specific, firstly, the effects of continual label shift are eliminated by enforcing the model to learn from a uniform label distribution and introducing recalibration of batch normalization to ensure stability. Secondly, the continual covariate shift is alleviated by employing a source knowledge regularization with the teacher-student model to update parameters. Considering the potential information in the test stream, we further refine the balanced predictions by Bias-Guided Output Adaptation, which exploits latent structure in the feature space and is adaptive to the imbalanced label distribution. Extensive experiments demonstrate GRoTTA outperforms the existing competitors by a large margin under PTTA setting, rendering it highly conducive for adoption in real-world applications.

==> (inline-0) <==
\begin{tabular}{l|ccccccccccccccc|c}
      \toprule[1.2pt]
      Time & \multicolumn{15}{l|}{$t\xrightarrow{\hspace*{18.5cm}}$}& \\ \hline
      Method & \rotatebox[origin=c]{45}{motion} & \rotatebox[origin=c]{45}{snow} & \rotatebox[origin=c]{45}{fog} & \rotatebox[origin=c]{45}{shot} & \rotatebox[origin=c]{45}{defocus} & \rotatebox[origin=c]{45}{contrast} & \rotatebox[origin=c]{45}{zoom} & \rotatebox[origin=c]{45}{brightness} & \rotatebox[origin=c]{45}{frost} & \rotatebox[origin=c]{45}{elastic} & \rotatebox[origin=c]{45}{glass} & \rotatebox[origin=c]{45}{gaussian} & \rotatebox[origin=c]{45}{pixelate} & \rotatebox[origin=c]{45}{jpeg} & \rotatebox[origin=c]{45}{impulse}
      & Avg. (($\downarrow$)) \\ 
      
      \midrule
      Source & 33.5 & 24.5 & 25.4 & 70.1 & 46.9 & 43.3 & 42.3 & 10.8 & 39.9 & 26.9 & 50.1 & 69.9 & 62.9 & 33.1 & 74.5 & 43.6  \\
      BN~\cite{BN} & 48.3 & 51.4 & 47.8 & 55.5 & 48.1 & 43.9 & 48.5 & 42.6 & 51.0 & 54.2 & 62.2 & 54.9 & 54.3 & 58.9 & 61.4 & 52.2  \\
      PL~\cite{PL} & 48.8 & 56.5 & 53.0 & 63.6 & 57.1 & 59.5 & 60.0 & 63.0 & 63.6 & 73.2 & 79.0 & 70.6 & 78.1 & 80.4 & 81.1 & 65.8  \\
      TENT~\cite{tent_wang2020} & 49.3 & 55.0 & 54.1 & 61.8 & 58.1 & 63.3 & 65.5 & 69.7 & 69.6 & 77.1 & 80.4 & 73.7 & 79.7 & 83.3 & 84.4 & 68.3  \\
      LAME~\cite{niid_boudiaf2022parameter} & 30.0 & 19.3 & 21.6 & 71.6 & 44.3 & 42.6 & 39.2 & 7.8 & 37.9 & 21.4 & 47.9 & 71.8 & 63.0 & 27.3 & 75.2 & 41.4  \\
      CoTTA~\cite{cotta} & 49.6 & 58.8 & 57.9 & 63.2 & 58.3 & 57.0 & 59.3 & 56.6 & 61.1 & 61.4 & 66.1 & 59.2 & 61.0 & 63.7 & 63.2 & 59.7  \\
      ODS~\cite{ODS} & 35.4 & 46.5 & 47.6 & 59.6 & 58.2 & 66.8 & 66.0 & 70.9 & 71.1 & 77.7 & 79.5 & 75.9 & 77.9 & 82.8 & 84.1 & 66.7  \\
      NOTE~\cite{note} & 16.5 & 20.3 & 18.2 & 36.5 & 20.9 & 10.6 & 20.2 & 14.9 & 22.1 & 33.7 & 42.0 & 34.0 & 37.2 & 39.2 & 42.6 & 27.3  \\
      \midrule
      RoTTA~\cite{rotta} & 13.8 & 19.6 & 15.0 & 30.4 & 17.8 & 15.6 & 13.2 & 9.6 & 16.2 & 23.0 & 30.9 & 22.1 & 19.2 & 22.3 & 31.3 & \ul{20.0}  \\
      \method & 9.2 & 13.4 & 9.9 & 22.7 & 16.6 & 8.5 & 8.5 & 7.0 & 9.6 & 13.1 & 18.4 & 15.3 & 11.5 & 11.8 & 21.0 & \bf 13.1\dtplus{$\downarrow$6.9}  \\
  
  \bottomrule[1.2pt]
  \end{tabular}
\begin{tabular}{l|ccccccccccccccc|c}
      \toprule[1.2pt]
      Time & \multicolumn{15}{l|}{$t\xrightarrow{\hspace*{18.5cm}}$}& \\ \hline
      Method & \rotatebox[origin=c]{45}{motion} & \rotatebox[origin=c]{45}{snow} & \rotatebox[origin=c]{45}{fog} & \rotatebox[origin=c]{45}{shot} & \rotatebox[origin=c]{45}{defocus} & \rotatebox[origin=c]{45}{contrast} & \rotatebox[origin=c]{45}{zoom} & \rotatebox[origin=c]{45}{brightness} & \rotatebox[origin=c]{45}{frost} & \rotatebox[origin=c]{45}{elastic} & \rotatebox[origin=c]{45}{glass} & \rotatebox[origin=c]{45}{gaussian} & \rotatebox[origin=c]{45}{pixelate} & \rotatebox[origin=c]{45}{jpeg} & \rotatebox[origin=c]{45}{impulse}
      & Avg. (($\downarrow$)) \\ 
      
      \midrule
      Source & 33.9 & 23.7 & 26.0 & 66.4 & 44.3 & 46.6 & 42.2 & 9.3 & 46.0 & 26.9 & 57.4 & 77.8 & 56.4 & 29.2 & 72.2 & 43.9  \\
      BN~\cite{BN} & 68.0 & 70.7 & 67.8 & 72.8 & 68.2 & 65.4 & 67.4 & 65.1 & 70.4 & 73.5 & 78.3 & 72.9 & 71.0 & 73.0 & 77.3 & 70.8  \\
      PL~\cite{PL} & 68.8 & 72.9 & 71.0 & 77.6 & 73.4 & 72.0 & 75.1 & 73.3 & 79.6 & 83.5 & 83.4 & 83.5 & 82.0 & 84.2 & 86.4 & 77.8  \\
      TENT~\cite{tent_wang2020} & 69.1 & 73.1 & 72.0 & 78.9 & 79.8 & 83.4 & 83.7 & 85.3 & 83.7 & 88.1 & 90.7 & 89.1 & 85.7 & 88.2 & 92.2 & 82.9  \\
      LAME~\cite{niid_boudiaf2022parameter} & 29.0 & 17.0 & 21.2 & 66.6 & 39.3 & 43.7 & 37.7 & 5.6 & 42.5 & 18.6 & 54.3 & 78.6 & 55.2 & 21.4 & 70.0 & 40.0  \\
      CoTTA~\cite{cotta} & 69.3 & 76.2 & 78.3 & 79.0 & 79.0 & 78.6 & 77.9 & 78.2 & 78.9 & 80.1 & 84.3 & 82.2 & 79.5 & 79.7 & 83.5 & 79.0  \\
      ODS~\cite{ODS} & 57.0 & 65.9 & 68.5 & 77.8 & 77.4 & 77.9 & 81.0 & 81.2 & 82.8 & 85.1 & 88.2 & 84.4 & 82.9 & 86.2 & 85.0 & 78.8  \\
      NOTE~\cite{note} & 18.3 & 24.0 & 21.2 & 37.1 & 23.1 & 13.3 & 24.5 & 18.0 & 29.1 & 33.0 & 46.8 & 43.9 & 45.9 & 43.5 & 45.5 & 31.1  \\
      \midrule
      RoTTA~\cite{rotta} & 15.0 & 20.6 & 17.3 & 28.8 & 20.7 & 20.1 & 13.6 & 9.6 & 19.4 & 24.2 & 37.9 & 25.0 & 22.5 & 25.0 & 32.5 & \ul{22.1}  \\
      \method & 3.4 & 5.4 & 4.3 & 11.2 & 13.8 & 3.8 & 3.2 & 2.5 & 4.2 & 4.9 & 11.7 & 8.8 & 8.2 & 5.4 & 14.5 & \bf 7.0\dtplus{$\downarrow$15.1}  \\
  
  \bottomrule[1.2pt]
  \end{tabular}
\begin{tabular}{l|ccccccccccccccc|c}
      \toprule[1.2pt]
      Time & \multicolumn{15}{l|}{$t\xrightarrow{\hspace*{18.5cm}}$}& \\ \hline
      Method & \rotatebox[origin=c]{45}{motion} & \rotatebox[origin=c]{45}{snow} & \rotatebox[origin=c]{45}{fog} & \rotatebox[origin=c]{45}{shot} & \rotatebox[origin=c]{45}{defocus} & \rotatebox[origin=c]{45}{contrast} & \rotatebox[origin=c]{45}{zoom} & \rotatebox[origin=c]{45}{brightness} & \rotatebox[origin=c]{45}{frost} & \rotatebox[origin=c]{45}{elastic} & \rotatebox[origin=c]{45}{glass} & \rotatebox[origin=c]{45}{gaussian} & \rotatebox[origin=c]{45}{pixelate} & \rotatebox[origin=c]{45}{jpeg} & \rotatebox[origin=c]{45}{impulse}
      & Avg. (($\downarrow$)) \\ 
      
      \midrule
      Source & 35.1 & 23.7 & 26.7 & 66.4 & 46.3 & 44.2 & 42.7 & 10.7 & 41.3 & 26.9 & 44.1 & 77.5 & 64.4 & 29.3 & 74.2 & 43.6  \\
      BN~\cite{BN} & 71.8 & 73.9 & 71.5 & 76.4 & 71.1 & 71.4 & 72.3 & 70.6 & 71.5 & 75.7 & 78.4 & 75.7 & 74.4 & 76.8 & 78.7 & 74.0  \\
      PL~\cite{PL} & 72.2 & 75.9 & 74.7 & 77.5 & 77.5 & 80.7 & 81.1 & 81.7 & 82.7 & 86.9 & 88.5 & 87.4 & 89.0 & 89.2 & 90.6 & 82.4  \\
      TENT~\cite{tent_wang2020} & 72.4 & 77.8 & 78.3 & 79.8 & 84.1 & 86.2 & 86.7 & 84.5 & 84.2 & 89.0 & 85.5 & 89.7 & 91.3 & 87.1 & 89.3 & 84.4  \\
      LAME~\cite{niid_boudiaf2022parameter} & 30.0 & 16.7 & 21.7 & 66.8 & 41.2 & 41.0 & 37.0 & 6.6 & 37.7 & 18.6 & 39.4 & 78.2 & 63.0 & 20.7 & 72.7 & 39.4  \\
      CoTTA~\cite{cotta} & 72.9 & 78.4 & 78.8 & 80.7 & 78.7 & 80.3 & 78.3 & 79.3 & 79.5 & 80.9 & 83.8 & 80.9 & 80.9 & 80.5 & 84.0 & 79.9  \\
      ODS~\cite{ODS} & 61.5 & 70.5 & 72.1 & 78.1 & 80.6 & 83.0 & 82.7 & 82.7 & 81.8 & 84.4 & 81.8 & 86.2 & 88.6 & 87.6 & 88.9 & 80.7  \\
      NOTE~\cite{note} & 18.0 & 24.3 & 23.3 & 41.5 & 25.3 & 15.0 & 27.6 & 20.8 & 28.2 & 37.0 & 39.9 & 43.2 & 43.9 & 43.8 & 51.4 & 32.2  \\
      \midrule
      RoTTA~\cite{rotta} & 15.6 & 21.2 & 17.6 & 29.9 & 19.3 & 15.5 & 14.5 & 12.3 & 19.0 & 29.2 & 30.2 & 24.5 & 28.7 & 28.9 & 37.8 & \ul{22.9}  \\
      \method & 3.2 & 3.7 & 2.5 & 12.0 & 11.9 & 1.4 & 2.2 & 1.6 & 3.3 & 4.0 & 5.0 & 5.1 & 5.3 & 4.7 & 12.7 & \bf 5.3\dtplus{$\downarrow$17.6}  \\
  
  \bottomrule[1.2pt]
  \end{tabular}
\begin{tabular}{l|ccccccccccccccc|c}
      \toprule[1.2pt]
      Time & \multicolumn{15}{l|}{$t\xrightarrow{\hspace*{18.5cm}}$}& \\ \hline
      Method & \rotatebox[origin=c]{45}{motion} & \rotatebox[origin=c]{45}{snow} & \rotatebox[origin=c]{45}{fog} & \rotatebox[origin=c]{45}{shot} & \rotatebox[origin=c]{45}{defocus} & \rotatebox[origin=c]{45}{contrast} & \rotatebox[origin=c]{45}{zoom} & \rotatebox[origin=c]{45}{brightness} & \rotatebox[origin=c]{45}{frost} & \rotatebox[origin=c]{45}{elastic} & \rotatebox[origin=c]{45}{glass} & \rotatebox[origin=c]{45}{gaussian} & \rotatebox[origin=c]{45}{pixelate} & \rotatebox[origin=c]{45}{jpeg} & \rotatebox[origin=c]{45}{impulse}
      & Avg. (($\downarrow$)) \\ 
      
      \midrule
      Source & 37.7 & 26.2 & 26.2 & 61.7 & 49.2 & 51.4 & 43.1 & 9.7 & 42.5 & 26.1 & 57.2 & 72.9 & 52.9 & 32.6 & 74.5 & 44.2  \\
      BN~\cite{BN} & 73.0 & 74.1 & 71.6 & 75.6 & 73.2 & 71.0 & 74.0 & 70.7 & 72.3 & 75.9 & 78.8 & 76.7 & 75.3 & 77.4 & 79.4 & 74.6  \\
      PL~\cite{PL} & 73.3 & 75.2 & 74.3 & 79.2 & 76.9 & 78.9 & 79.5 & 80.8 & 85.6 & 88.2 & 89.2 & 88.7 & 88.0 & 87.0 & 88.6 & 82.2  \\
      TENT~\cite{tent_wang2020} & 73.4 & 76.1 & 75.2 & 81.7 & 78.2 & 82.4 & 84.1 & 84.6 & 89.7 & 90.4 & 90.9 & 90.4 & 87.9 & 87.0 & 89.1 & 84.1  \\
      LAME~\cite{niid_boudiaf2022parameter} & 32.0 & 20.4 & 21.5 & 61.2 & 45.0 & 48.6 & 37.3 & 5.7 & 38.5 & 18.5 & 53.8 & 72.9 & 51.5 & 25.3 & 72.0 & 40.3  \\
      CoTTA~\cite{cotta} & 73.3 & 79.4 & 79.7 & 82.8 & 82.0 & 80.9 & 82.2 & 78.4 & 80.3 & 82.0 & 83.6 & 80.4 & 79.6 & 82.8 & 83.2 & 80.7  \\
      ODS~\cite{ODS} & 62.9 & 71.8 & 73.4 & 82.9 & 78.8 & 82.4 & 87.1 & 83.3 & 87.0 & 87.9 & 89.4 & 88.2 & 87.1 & 86.7 & 87.5 & 82.4  \\
      NOTE~\cite{note} & 18.3 & 23.0 & 20.5 & 31.6 & 31.1 & 11.4 & 30.4 & 16.9 & 26.0 & 41.9 & 51.6 & 45.5 & 42.9 & 49.2 & 51.1 & 32.8  \\
      \midrule
      RoTTA~\cite{rotta} & 17.3 & 22.5 & 16.0 & 30.0 & 21.1 & 18.7 & 14.8 & 10.6 & 20.7 & 28.6 & 39.7 & 28.5 & 23.9 & 28.6 & 40.8 & \ul{24.1}  \\
      \method & 2.4 & 4.5 & 2.2 & 9.8 & 9.1 & 1.0 & .9 & .8 & 3.6 & 5.5 & 10.9 & 6.5 & 4.6 & 3.5 & 17.8 & \bf 5.5\dtplus{$\downarrow$19.1}  \\
          
  \bottomrule[1.2pt]
  \end{tabular}
\begin{tabular}{l|ccccccccccccccc|c}
      \toprule[1.2pt]
      Time & \multicolumn{15}{l|}{$t\xrightarrow{\hspace*{18.5cm}}$}& \\ \hline
      Method & \rotatebox[origin=c]{45}{motion} & \rotatebox[origin=c]{45}{snow} & \rotatebox[origin=c]{45}{fog} & \rotatebox[origin=c]{45}{shot} & \rotatebox[origin=c]{45}{defocus} & \rotatebox[origin=c]{45}{contrast} & \rotatebox[origin=c]{45}{zoom} & \rotatebox[origin=c]{45}{brightness} & \rotatebox[origin=c]{45}{frost} & \rotatebox[origin=c]{45}{elastic} & \rotatebox[origin=c]{45}{glass} & \rotatebox[origin=c]{45}{gaussian} & \rotatebox[origin=c]{45}{pixelate} & \rotatebox[origin=c]{45}{jpeg} & \rotatebox[origin=c]{45}{impulse}
      & Avg. (($\downarrow$)) \\ 
      
      \midrule
      Source & 30.9 & 38.6 & 47.9 & 68.5 & 29.1 & 53.9 & 28.3 & 29.6 & 44.9 & 38.0 & 54.1 & 71.5 & 74.2 & 41.4 & 38.7 & 46.0  \\
      BN~\cite{BN} & 42.1 & 47.5 & 52.3 & 52.2 & 40.6 & 43.1 & 39.8 & 40.0 & 45.9 & 48.2 & 52.8 & 51.8 & 44.9 & 52.7 & 53.1 & 47.1  \\
      PL~\cite{PL} & 44.4 & 58.8 & 72.7 & 86.6 & 91.0 & 94.5 & 96.0 & 95.2 & 97.3 & 97.1 & 98.2 & 98.3 & 98.2 & 98.2 & 97.0 & 88.2  \\
      TENT~\cite{tent_wang2020} & 43.9 & 60.0 & 78.7 & 94.0 & 95.3 & 96.4 & 95.7 & 96.1 & 97.2 & 97.1 & 97.6 & 97.8 & 98.3 & 97.9 & 97.7 & 89.6  \\
      LAME~\cite{niid_boudiaf2022parameter} & 24.7 & 31.9 & 44.7 & 67.7 & 23.5 & 52.4 & 23.0 & 24.3 & 40.9 & 31.3 & 50.8 & 71.3 & 75.5 & 36.7 & 33.2 & 42.1  \\
      CoTTA~\cite{cotta} & 42.3 & 46.2 & 50.6 & 49.0 & 44.5 & 48.5 & 42.9 & 44.9 & 48.5 & 49.4 & 51.5 & 50.7 & 45.1 & 50.6 & 52.1 & 47.8  \\
      ODS~\cite{ODS} & 47.8 & 68.9 & 86.9 & 94.4 & 95.3 & 96.3 & 96.2 & 95.5 & 97.6 & 95.8 & 96.4 & 96.9 & 96.8 & 97.8 & 96.8 & 90.6  \\
      NOTE~\cite{note} & 45.3 & 52.5 & 59.3 & 67.9 & 54.5 & 53.3 & 63.6 & 68.9 & 81.9 & 95.3 & 96.9 & 95.7 & 98.1 & 96.3 & 96.9 & 75.1  \\
      \midrule
      RoTTA~\cite{rotta} & 33.8 & 38.7 & 41.5 & 44.0 & 30.0 & 36.1 & 26.6 & 25.3 & 30.1 & 34.7 & 37.7 & 37.4 & 31.9 & 38.2 & 40.9 & \ul{35.1}  \\
      \method & 25.9 & 31.0 & 35.2 & 40.0 & 28.2 & 26.8 & 24.1 & 21.8 & 27.2 & 30.3 & 34.2 & 34.0 & 36.4 & 33.9 & 36.0 & \bf 31.0\dtplus{$\downarrow$4.1}  \\
  
  \bottomrule[1.2pt]
  \end{tabular}
  }
  }
  % \VspaceAfter
  % \vspace{-2mm}
\end{table*}

\begin{table*}[!htbp]
  \vspace{-2mm}
  \centering
  \caption{Detailed classification error when adapting the model to test streams of \setting on {\bf CIFAR-100-C} with $\bm{\gamma = 10^{-2}}$.}
  
  \VspaceBefore
  \resizebox{\linewidth}{!}{
  \renewcommand{\arraystretch}{0.9}
  {
  \begin{tabular}{l|ccccccccccccccc|c}
      \toprule[1.2pt]
      Time & \multicolumn{15}{l|}{$t\xrightarrow{\hspace*{18.5cm}}$}& \\ \hline
      Method & \rotatebox[origin=c]{45}{motion} & \rotatebox[origin=c]{45}{snow} & \rotatebox[origin=c]{45}{fog} & \rotatebox[origin=c]{45}{shot} & \rotatebox[origin=c]{45}{defocus} & \rotatebox[origin=c]{45}{contrast} & \rotatebox[origin=c]{45}{zoom} & \rotatebox[origin=c]{45}{brightness} & \rotatebox[origin=c]{45}{frost} & \rotatebox[origin=c]{45}{elastic} & \rotatebox[origin=c]{45}{glass} & \rotatebox[origin=c]{45}{gaussian} & \rotatebox[origin=c]{45}{pixelate} & \rotatebox[origin=c]{45}{jpeg} & \rotatebox[origin=c]{45}{impulse}
      & Avg. (($\downarrow$)) \\ 
      
      \midrule
      Source & 31.3 & 40.5 & 52.2 & 66.3 & 30.3 & 58.3 & 27.0 & 28.0 & 46.0 & 38.7 & 56.5 & 73.8 & 74.0 & 38.4 & 38.8 & 46.7  \\
      BN~\cite{BN} & 76.0 & 76.7 & 78.8 & 77.3 & 72.7 & 76.8 & 73.3 & 74.8 & 76.3 & 76.2 & 80.9 & 78.3 & 73.8 & 78.6 & 77.7 & 76.5  \\
      PL~\cite{PL} & 79.8 & 88.1 & 95.5 & 98.4 & 97.7 & 97.8 & 98.5 & 99.7 & 98.4 & 98.7 & 99.6 & 98.7 & 99.2 & 99.9 & 98.8 & 96.6  \\
      TENT~\cite{tent_wang2020} & 82.6 & 95.3 & 98.1 & 98.7 & 98.9 & 97.0 & 99.2 & 99.5 & 97.4 & 97.6 & 99.6 & 97.7 & 99.6 & 98.7 & 97.6 & 97.2  \\
      LAME~\cite{niid_boudiaf2022parameter} & 17.6 & 25.8 & 39.7 & 61.4 & 17.3 & 48.3 & 13.2 & 15.1 & 34.7 & 20.4 & 45.6 & 70.6 & 71.0 & 23.5 & 26.3 & \ul{35.4} \\
      CoTTA~\cite{cotta} & 75.6 & 76.7 & 79.8 & 78.4 & 77.0 & 81.9 & 78.1 & 80.9 & 80.7 & 80.0 & 82.4 & 80.6 & 77.8 & 80.7 & 80.8 & 79.4  \\
      ODS~\cite{ODS} & 74.7 & 96.7 & 98.0 & 98.8 & 98.7 & 97.2 & 99.5 & 99.5 & 97.4 & 97.2 & 99.3 & 97.6 & 99.6 & 98.8 & 98.2 & 96.8  \\
      NOTE~\cite{note} & 49.3 & 56.1 & 58.7 & 69.1 & 62.2 & 59.2 & 70.3 & 78.6 & 93.2 & 96.4 & 98.8 & 96.0 & 96.0 & 97.8 & 98.1 & 78.7  \\
      \midrule
      RoTTA~\cite{rotta} & 32.7 & 41.5 & 48.4 & 47.1 & 36.6 & 37.6 & 29.5 & 27.0 & 36.9 & 40.6 & 44.2 & 44.9 & 34.9 & 40.3 & 46.2 & 39.2  \\
      \method & 14.7 & 20.6 & 22.7 & 27.8 & 23.8 & 17.0 & 12.9 & 13.2 & 17.5 & 19.3 & 21.9 & 26.7 & 30.3 & 18.2 & 22.9 & \bf 20.6\dtplus{$\downarrow$14.8}  \\
  
  \bottomrule[1.2pt]
  \end{tabular}
  }
  }
  % \VspaceAfter
  % \vspace{-2mm}
\end{table*}

\begin{table*}[!htbp]
  \vspace{-2mm}
  \centering
  \caption{Detailed classification error when adapting the model to test streams of \setting on {\bf CIFAR-100-C} with $\bm{\gamma = 10^{-3}}$.}
  
  \VspaceBefore
  \resizebox{\linewidth}{!}{
  \renewcommand{\arraystretch}{0.9}
  {
  \begin{tabular}{l|ccccccccccccccc|c}
      \toprule[1.2pt]
      Time & \multicolumn{15}{l|}{$t\xrightarrow{\hspace*{18.5cm}}$}& \\ \hline
      Method & \rotatebox[origin=c]{45}{motion} & \rotatebox[origin=c]{45}{snow} & \rotatebox[origin=c]{45}{fog} & \rotatebox[origin=c]{45}{shot} & \rotatebox[origin=c]{45}{defocus} & \rotatebox[origin=c]{45}{contrast} & \rotatebox[origin=c]{45}{zoom} & \rotatebox[origin=c]{45}{brightness} & \rotatebox[origin=c]{45}{frost} & \rotatebox[origin=c]{45}{elastic} & \rotatebox[origin=c]{45}{glass} & \rotatebox[origin=c]{45}{gaussian} & \rotatebox[origin=c]{45}{pixelate} & \rotatebox[origin=c]{45}{jpeg} & \rotatebox[origin=c]{45}{impulse}
      & Avg. (($\downarrow$)) \\ 
      
      \midrule
      Source & 34.6 & 37.6 & 50.1 & 67.3 & 34.2 & 58.2 & 26.0 & 29.0 & 46.7 & 37.1 & 55.9 & 67.0 & 81.0 & 39.4 & 36.9 & 46.7  \\
      BN~\cite{BN} & 89.2 & 92.0 & 90.2 & 91.4 & 88.5 & 89.9 & 88.3 & 88.2 & 90.5 & 91.0 & 91.8 & 90.9 & 92.0 & 91.7 & 91.2 & 90.4  \\
      PL~\cite{PL} & 91.7 & 97.7 & 97.0 & 99.1 & 98.7 & 97.3 & 98.7 & 99.6 & 95.9 & 99.6 & 99.6 & 99.5 & 100.0 & 99.3 & 96.6 & 98.0  \\
      TENT~\cite{tent_wang2020} & 94.0 & 98.6 & 98.5 & 99.7 & 98.5 & 97.7 & 99.4 & 99.3 & 97.0 & 99.5 & 99.8 & 99.6 & 99.6 & 99.8 & 97.9 & 98.6  \\
      LAME~\cite{niid_boudiaf2022parameter} & 16.8 & 19.5 & 33.5 & 61.9 & 18.2 & 48.0 & 10.8 & 14.6 & 31.8 & 19.4 & 42.4 & 60.2 & 77.6 & 22.6 & 24.3 & \ul{33.4}  \\
      CoTTA~\cite{cotta} & 89.0 & 92.3 & 92.2 & 93.5 & 91.3 & 93.9 & 91.6 & 92.2 & 93.9 & 94.1 & 93.8 & 93.5 & 94.8 & 94.5 & 94.1 & 93.0  \\
      ODS~\cite{ODS} & 88.6 & 98.9 & 98.4 & 99.6 & 98.2 & 98.0 & 99.3 & 99.1 & 96.5 & 98.8 & 99.7 & 99.4 & 99.4 & 99.5 & 98.3 & 98.1  \\
      NOTE~\cite{note} & 47.3 & 54.9 & 68.4 & 77.4 & 70.3 & 68.7 & 86.5 & 89.4 & 95.7 & 96.0 & 92.8 & 95.1 & 97.6 & 99.3 & 97.6 & 82.5  \\
      \midrule
      RoTTA~\cite{rotta} & 37.6 & 40.2 & 47.0 & 47.4 & 39.0 & 41.9 & 36.0 & 28.6 & 42.4 & 44.8 & 47.7 & 47.1 & 48.1 & 45.2 & 50.9 & 42.9  \\
      \method & 6.9 & 8.5 & 9.3 & 20.5 & 14.5 & 13.3 & 5.8 & 5.0 & 9.0 & 11.5 & 9.9 & 10.3 & 34.3 & 10.6 & 16.0 & \bf 12.4\dtplus{$\downarrow$21.0}  \\
  
  \bottomrule[1.2pt]
  \end{tabular}
  }
  }
  % \VspaceAfter
  % \vspace{-2mm}
\end{table*}

\begin{table*}[!htbp]
  \vspace{-2mm}
  \centering
  \caption{Detailed classification error when adapting the model to test streams of \setting on {\bf CIFAR-100-C} with $\bm{\gamma = 10^{-4}}$.}
  
  \VspaceBefore
  \resizebox{\linewidth}{!}{
  \renewcommand{\arraystretch}{0.9}
  {
  \begin{tabular}{l|ccccccccccccccc|c}
      \toprule[1.2pt]
      Time & \multicolumn{15}{l|}{$t\xrightarrow{\hspace*{18.5cm}}$}& \\ \hline
      Method & \rotatebox[origin=c]{45}{motion} & \rotatebox[origin=c]{45}{snow} & \rotatebox[origin=c]{45}{fog} & \rotatebox[origin=c]{45}{shot} & \rotatebox[origin=c]{45}{defocus} & \rotatebox[origin=c]{45}{contrast} & \rotatebox[origin=c]{45}{zoom} & \rotatebox[origin=c]{45}{brightness} & \rotatebox[origin=c]{45}{frost} & \rotatebox[origin=c]{45}{elastic} & \rotatebox[origin=c]{45}{glass} & \rotatebox[origin=c]{45}{gaussian} & \rotatebox[origin=c]{45}{pixelate} & \rotatebox[origin=c]{45}{jpeg} & \rotatebox[origin=c]{45}{impulse}
      & Avg. (($\downarrow$)) \\ 
      
      \midrule
      Source & 35.1 & 38.2 & 49.0 & 67.8 & 35.7 & 57.9 & 27.5 & 30.4 & 44.8 & 35.5 & 55.3 & 72.1 & 80.9 & 39.7 & 36.2 & 47.1  \\
      BN~\cite{BN} & 93.1 & 93.8 & 92.7 & 93.7 & 92.7 & 93.4 & 91.4 & 92.1 & 92.7 & 93.7 & 94.3 & 93.6 & 93.8 & 94.4 & 93.9 & 93.3  \\
      PL~\cite{PL} & 94.9 & 97.5 & 98.3 & 99.3 & 97.8 & 98.7 & 99.7 & 99.2 & 97.2 & 99.1 & 98.7 & 97.9 & 99.0 & 99.7 & 97.6 & 98.3  \\
      TENT~\cite{tent_wang2020} & 95.8 & 98.7 & 98.9 & 99.8 & 97.0 & 98.3 & 99.4 & 99.3 & 97.1 & 100.0 & 98.5 & 97.6 & 98.9 & 100.0 & 97.5 & 98.5  \\
      LAME~\cite{niid_boudiaf2022parameter} & 16.9 & 20.0 & 32.2 & 62.4 & 19.0 & 46.5 & 12.0 & 14.6 & 29.8 & 17.8 & 41.5 & 67.0 & 76.7 & 22.4 & 23.3 & \ul{33.5}  \\
      CoTTA~\cite{cotta} & 93.0 & 94.2 & 94.3 & 95.5 & 95.1 & 96.6 & 94.5 & 95.2 & 95.7 & 96.2 & 96.3 & 95.9 & 96.2 & 96.5 & 96.7 & 95.5  \\
      ODS~\cite{ODS} & 93.0 & 98.9 & 99.0 & 99.6 & 97.4 & 98.2 & 99.5 & 99.0 & 97.6 & 99.3 & 98.7 & 98.1 & 98.2 & 99.9 & 98.3 & 98.3  \\
      NOTE~\cite{note} & 46.7 & 59.4 & 72.6 & 81.3 & 69.8 & 84.3 & 87.1 & 85.6 & 93.4 & 94.5 & 97.6 & 95.4 & 98.2 & 97.1 & 96.2 & 83.9  \\
      \midrule
      RoTTA~\cite{rotta} & 41.1 & 39.0 & 45.9 & 49.1 & 44.3 & 43.8 & 35.8 & 31.0 & 42.1 & 48.5 & 50.8 & 51.6 & 51.5 & 48.3 & 52.5 & 45.0  \\
      \method & 6.7 & 7.0 & 7.1 & 20.3 & 12.2 & 8.4 & 3.8 & 4.7 & 7.3 & 9.7 & 7.7 & 11.4 & 25.6 & 8.3 & 13.0 & \bf 10.2\dtplus{$\downarrow$23.3}  \\
  
  \bottomrule[1.2pt]
  \end{tabular}
\begin{tabular}{l|ccccccccccccccc|c}
      \toprule[1.2pt]
      Time & \multicolumn{15}{l|}{$t\xrightarrow{\hspace*{18.5cm}}$}& \\ \hline
      Method & \rotatebox[origin=c]{45}{motion} & \rotatebox[origin=c]{45}{snow} & \rotatebox[origin=c]{45}{fog} & \rotatebox[origin=c]{45}{shot} & \rotatebox[origin=c]{45}{defocus} & \rotatebox[origin=c]{45}{contrast} & \rotatebox[origin=c]{45}{zoom} & \rotatebox[origin=c]{45}{brightness} & \rotatebox[origin=c]{45}{frost} & \rotatebox[origin=c]{45}{elastic} & \rotatebox[origin=c]{45}{glass} & \rotatebox[origin=c]{45}{gaussian} & \rotatebox[origin=c]{45}{pixelate} & \rotatebox[origin=c]{45}{jpeg} & \rotatebox[origin=c]{45}{impulse}
      & Avg. (($\downarrow$)) \\ 
      
      \midrule
      Source & 86.8 & 84.5 & 77.6 & 93.3 & 84.9 & 95.7 & 77.2 & 44.5 & 79.6 & 85.7 & 91.6 & 94.5 & 77.0 & 65.2 & 93.7 & 82.1  \\
      BN~\cite{BN} & 79.7 & 69.0 & 56.0 & 86.7 & 88.8 & 89.6 & 65.0 & 37.9 & 70.1 & 59.9 & 88.2 & 88.0 & 58.1 & 67.8 & 87.1 & \ul{72.8}  \\
      PL~\cite{PL} & 86.0 & 99.7 & 99.8 & 99.8 & 99.9 & 99.9 & 99.9 & 99.8 & 99.9 & 99.9 & 99.9 & 99.9 & 99.9 & 99.9 & 99.9 & 98.9  \\
      TENT~\cite{tent_wang2020} & 89.5 & 99.7 & 99.7 & 99.8 & 99.8 & 99.9 & 99.8 & 99.8 & 99.8 & 99.9 & 99.9 & 99.9 & 99.8 & 99.9 & 99.9 & 99.1  \\
      LAME~\cite{niid_boudiaf2022parameter} & 87.3 & 85.7 & 78.8 & 93.6 & 84.9 & 95.8 & 77.5 & 43.5 & 80.0 & 87.3 & 92.1 & 94.7 & 77.2 & 65.0 & 93.9 & 82.5  \\
      CoTTA~\cite{cotta} & 80.5 & 87.0 & 82.6 & 88.8 & 88.1 & 91.8 & 85.6 & 85.1 & 90.9 & 85.7 & 89.0 & 91.2 & 85.3 & 87.6 & 90.8 & 87.3  \\
      ODS~\cite{ODS} & 94.2 & 99.7 & 99.7 & 99.8 & 99.8 & 99.9 & 99.9 & 99.9 & 99.8 & 99.9 & 99.9 & 99.9 & 99.9 & 99.9 & 99.9 & 99.5  \\
      NOTE~\cite{note} & 89.0 & 94.9 & 99.9 & 99.9 & 99.9 & 99.9 & 99.9 & 99.9 & 99.9 & 99.9 & 99.9 & 99.9 & 99.8 & 99.9 & 99.9 & 98.8  \\
      \midrule
      RoTTA~\cite{rotta} & 75.0 & 60.4 & 50.0 & 77.5 & 76.8 & 70.8 & 67.1 & 51.8 & 70.3 & 63.6 & 81.3 & 81.5 & 77.6 & 76.7 & 84.5 & \bf 71.0\dtplus{$\downarrow$1.8}  \\
      \method & 75.0 & 62.8 & 51.0 & 82.9 & 99.9 & 99.9 & 99.9 & 69.7 & 73.7 & 67.5 & 84.0 & 99.9 & 68.8 & 68.4 & 79.7 & 78.9  \\
  
  \bottomrule[1.2pt]
  \end{tabular}
\begin{tabular}{l|ccccccccccccccc|c}
      \toprule[1.2pt]
      Time & \multicolumn{15}{l|}{$t\xrightarrow{\hspace*{18.5cm}}$}& \\ \hline
      Method & \rotatebox[origin=c]{45}{motion} & \rotatebox[origin=c]{45}{snow} & \rotatebox[origin=c]{45}{fog} & \rotatebox[origin=c]{45}{shot} & \rotatebox[origin=c]{45}{defocus} & \rotatebox[origin=c]{45}{contrast} & \rotatebox[origin=c]{45}{zoom} & \rotatebox[origin=c]{45}{brightness} & \rotatebox[origin=c]{45}{frost} & \rotatebox[origin=c]{45}{elastic} & \rotatebox[origin=c]{45}{glass} & \rotatebox[origin=c]{45}{gaussian} & \rotatebox[origin=c]{45}{pixelate} & \rotatebox[origin=c]{45}{jpeg} & \rotatebox[origin=c]{45}{impulse}
      & Avg. (($\downarrow$)) \\ 
      
      \midrule
      Source & 87.0 & 84.4 & 77.5 & 93.4 & 84.5 & 95.9 & 77.4 & 44.7 & 79.8 & 85.6 & 92.1 & 94.4 & 76.8 & 65.2 & 93.8 & 82.2  \\
      BN~\cite{BN} & 83.3 & 74.6 & 64.8 & 89.5 & 91.0 & 91.6 & 72.7 & 49.0 & 75.7 & 68.4 & 90.8 & 90.6 & 66.5 & 74.1 & 89.6 & 78.1  \\
      PL~\cite{PL} & 92.6 & 99.7 & 99.9 & 99.9 & 99.9 & 100.0 & 99.8 & 99.9 & 99.8 & 99.9 & 99.9 & 99.9 & 99.9 & 99.9 & 99.9 & 99.4  \\
      TENT~\cite{tent_wang2020} & 95.5 & 99.8 & 99.9 & 99.9 & 99.9 & 99.9 & 99.7 & 99.9 & 99.8 & 99.9 & 99.9 & 99.9 & 100.0 & 99.9 & 100.0 & 99.6  \\
      LAME~\cite{niid_boudiaf2022parameter} & 85.8 & 83.7 & 75.0 & 93.0 & 82.0 & 95.7 & 74.0 & 34.6 & 77.6 & 84.5 & 92.0 & 94.2 & 73.6 & 58.7 & 93.5 & 79.9  \\
      CoTTA~\cite{cotta} & 88.3 & 94.2 & 92.4 & 95.1 & 94.4 & 96.7 & 93.3 & 93.6 & 96.3 & 93.4 & 95.1 & 96.1 & 93.5 & 94.6 & 96.1 & 94.2  \\
      ODS~\cite{ODS} & 95.8 & 99.7 & 99.7 & 99.8 & 99.8 & 99.9 & 99.8 & 99.9 & 99.9 & 99.9 & 99.9 & 99.9 & 99.9 & 99.9 & 100.0 & 99.6  \\
      NOTE~\cite{note} & 89.1 & 95.1 & 99.8 & 99.9 & 99.9 & 99.8 & 99.8 & 99.9 & 99.9 & 99.9 & 99.8 & 99.9 & 99.9 & 99.9 & 99.9 & 98.8  \\
      \midrule
      RoTTA~\cite{rotta} & 75.3 & 62.6 & 51.5 & 80.1 & 80.5 & 74.3 & 68.3 & 53.8 & 73.0 & 65.5 & 82.1 & 82.4 & 75.9 & 77.0 & 82.8 & \bf 72.3\dtplus{$\downarrow$2.0}  \\
      \method & 69.0 & 57.8 & 45.4 & 80.4 & 99.8 & 100.0 & 99.9 & 58.3 & 67.3 & 60.2 & 79.6 & 100.0 & 61.5 & 60.5 & 74.4 & \ul{74.3}  \\
  
  \bottomrule[1.2pt]
  \end{tabular}
\begin{tabular}{l|ccccccccccccccc|c}
      \toprule[1.2pt]
      Time & \multicolumn{15}{l|}{$t\xrightarrow{\hspace*{18.5cm}}$}& \\ \hline
      Method & \rotatebox[origin=c]{45}{motion} & \rotatebox[origin=c]{45}{snow} & \rotatebox[origin=c]{45}{fog} & \rotatebox[origin=c]{45}{shot} & \rotatebox[origin=c]{45}{defocus} & \rotatebox[origin=c]{45}{contrast} & \rotatebox[origin=c]{45}{zoom} & \rotatebox[origin=c]{45}{brightness} & \rotatebox[origin=c]{45}{frost} & \rotatebox[origin=c]{45}{elastic} & \rotatebox[origin=c]{45}{glass} & \rotatebox[origin=c]{45}{gaussian} & \rotatebox[origin=c]{45}{pixelate} & \rotatebox[origin=c]{45}{jpeg} & \rotatebox[origin=c]{45}{impulse}
      & Avg. (($\downarrow$)) \\ 
      
      \midrule
      Source & 87.0 & 84.1 & 79.4 & 93.7 & 83.7 & 95.5 & 77.6 & 45.7 & 79.9 & 86.5 & 90.7 & 94.3 & 77.6 & 67.6 & 93.3 & 82.4  \\
      BN~\cite{BN} & 93.8 & 89.6 & 86.7 & 95.4 & 96.5 & 96.5 & 89.2 & 79.4 & 90.6 & 88.3 & 96.3 & 96.2 & 87.4 & 89.3 & 95.5 & 91.4  \\
      PL~\cite{PL} & 98.8 & 99.7 & 99.9 & 100.0 & 100.0 & 99.9 & 100.0 & 99.9 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.9  \\
      TENT~\cite{tent_wang2020} & 99.3 & 99.8 & 100.0 & 99.9 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.9 & 100.0 & 99.8 & 100.0 & 99.9  \\
      LAME~\cite{niid_boudiaf2022parameter} & 82.8 & 79.4 & 72.7 & 92.4 & 76.3 & 94.5 & 69.3 & 26.8 & 72.9 & 83.2 & 87.8 & 93.3 & 69.9 & 54.2 & 91.7 & \ul{76.5}  \\
      CoTTA~\cite{cotta} & 97.4 & 99.0 & 99.0 & 99.2 & 99.1 & 99.5 & 98.9 & 99.1 & 99.4 & 99.2 & 99.3 & 99.6 & 99.0 & 99.1 & 99.5 & 99.1  \\
      ODS~\cite{ODS} & 98.9 & 99.7 & 99.9 & 99.9 & 100.0 & 99.9 & 100.0 & 100.0 & 99.9 & 100.0 & 99.7 & 99.7 & 99.9 & 99.9 & 100.0 & 99.8  \\
      NOTE~\cite{note} & 89.1 & 95.5 & 100.0 & 100.0 & 99.9 & 100.0 & 100.0 & 99.4 & 100.0 & 99.8 & 100.0 & 100.0 & 99.7 & 100.0 & 100.0 & 98.9  \\
      \midrule
      RoTTA~\cite{rotta} & 77.3 & 68.2 & 60.0 & 88.7 & 86.5 & 85.6 & 77.2 & 62.8 & 81.7 & 76.1 & 88.4 & 91.3 & 83.9 & 85.5 & 94.3 & 80.5  \\
      \method & 50.3 & 41.4 & 29.1 & 75.4 & 98.7 & 98.1 & 60.9 & 30.2 & 47.1 & 41.8 & 73.7 & 99.8 & 51.8 & 39.8 & 79.9 & \bf 61.2\dtplus{$\downarrow$15.3}  \\
  
  \bottomrule[1.2pt]
  \end{tabular}
\begin{tabular}{l|ccccccccccccccc|c}
      \toprule[1.2pt]
      Time & \multicolumn{15}{l|}{$t\xrightarrow{\hspace*{18.5cm}}$}& \\ \hline
      Method & \rotatebox[origin=c]{45}{motion} & \rotatebox[origin=c]{45}{snow} & \rotatebox[origin=c]{45}{fog} & \rotatebox[origin=c]{45}{shot} & \rotatebox[origin=c]{45}{defocus} & \rotatebox[origin=c]{45}{contrast} & \rotatebox[origin=c]{45}{zoom} & \rotatebox[origin=c]{45}{brightness} & \rotatebox[origin=c]{45}{frost} & \rotatebox[origin=c]{45}{elastic} & \rotatebox[origin=c]{45}{glass} & \rotatebox[origin=c]{45}{gaussian} & \rotatebox[origin=c]{45}{pixelate} & \rotatebox[origin=c]{45}{jpeg} & \rotatebox[origin=c]{45}{impulse}
      & Avg. (($\downarrow$)) \\ 
      
      \midrule
      Source & 85.1 & 83.0 & 79.0 & 92.5 & 84.9 & 96.6 & 75.9 & 43.2 & 80.7 & 84.5 & 91.7 & 94.6 & 75.7 & 63.7 & 91.7 & 81.5  \\
      BN~\cite{BN} & 97.9 & 96.5 & 95.6 & 98.3 & 98.6 & 98.8 & 96.4 & 94.3 & 96.2 & 96.5 & 98.9 & 98.2 & 96.7 & 96.7 & 98.0 & 97.2  \\
      PL~\cite{PL} & 99.5 & 100.0 & 100.0 & 100.0 & 100.0 & 99.7 & 99.8 & 99.9 & 99.9 & 99.8 & 100.0 & 100.0 & 99.9 & 100.0 & 100.0 & 99.9  \\
      TENT~\cite{tent_wang2020} & 99.5 & 99.9 & 99.8 & 100.0 & 100.0 & 100.0 & 100.0 & 99.9 & 100.0 & 99.7 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.9  \\
      LAME~\cite{niid_boudiaf2022parameter} & 79.3 & 76.5 & 70.7 & 90.4 & 77.2 & 95.8 & 65.9 & 23.7 & 73.6 & 79.9 & 88.9 & 93.6 & 67.1 & 48.6 & 89.2 & \ul{74.7}  \\
      CoTTA~\cite{cotta} & 99.2 & 99.7 & 99.8 & 99.8 & 99.8 & 99.7 & 99.8 & 99.8 & 99.8 & 99.8 & 99.9 & 99.7 & 99.8 & 99.9 & 99.7 & 99.7  \\
      ODS~\cite{ODS} & 99.4 & 100.0 & 99.9 & 100.0 & 99.8 & 99.9 & 100.0 & 99.9 & 100.0 & 99.8 & 100.0 & 100.0 & 100.0 & 100.0 & 99.9 & 99.9  \\
      NOTE~\cite{note} & 89.5 & 96.5 & 100.0 & 100.0 & 100.0 & 100.0 & 99.9 & 99.8 & 99.7 & 100.0 & 99.5 & 99.4 & 100.0 & 100.0 & 100.0 & 99.0  \\
      \midrule
      RoTTA~\cite{rotta} & 77.6 & 73.2 & 63.6 & 93.8 & 89.0 & 95.3 & 81.0 & 69.5 & 88.6 & 85.7 & 92.4 & 98.0 & 93.8 & 93.0 & 98.3 & 86.2  \\
      \method & 38.0 & 35.4 & 21.4 & 78.2 & 74.9 & 66.4 & 37.6 & 21.0 & 42.0 & 32.4 & 70.7 & 99.0 & 59.3 & 35.2 & 93.8 & \bf 53.7\dtplus{$\downarrow$21.0}  \\
  
  \bottomrule[1.2pt]
  \end{tabular}
\begin{tabular}{c|c c c c c || c | c c c c c || c |c c c c c}
  \toprule[1.2pt]

  Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} &  \\

  \hline

  Source & A & C & P & S & Avg. ($\downarrow$) & BN & A & C & P & S & Avg. ($\downarrow$) & TENT & A & C & P & S & Avg. ($\downarrow$) \\
  \midrule
  A & N/A & 23.6 & 5.1 & 62.9 & 30.6 & A & N/A & 49.8 & 38.3 & 60.2 & 49.5 & A & N/A & 51.5 & 42.6 & 65.2 & 53.1 \\
  C & 35.7 & N/A & 13.3 & 38.4 & 29.1 & C & 65.2 & N/A & 55.5 & 64.6 & 61.8 & C & 66.8 & N/A & 58.5 & 68.6 & 64.7 \\
  P & 18.1 & 63.2 & N/A & 77.7 & 53.0 & P & 60.6 & 57.0 & N/A & 66.7 & 61.4 & P & 63.2 & 61.9 & N/A & 66.7 & 63.9 \\
  S & 71.3 & 68.3 & 67.7 & N/A & 69.1 & S & 62.1 & 61.1 & 44.4 & N/A & 55.9 & S & 61.9 & 65.5 & 43.4 & N/A & 56.9 \\
  Avg. ($\downarrow$) & 41.7 & 51.7 & 28.7 & 59.6 & 45.5 & Avg. ($\downarrow$) & 62.6 & 56.0 & 46.1 & 63.8 & 57.1 & Avg. ($\downarrow$) & 64.0 & 59.6 & 48.2 & 66.8 & 59.7 \\

  \hline\hline

  Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} &  \\

  \hline
  LAME & A & C & P & S & Avg. ($\downarrow$) & CoTTA & A & C & P & S & Avg. ($\downarrow$) & ODS & A & C & P & S & Avg. ($\downarrow$) \\
  \midrule
  A & N/A & 19.1 & 2.5 & 64.9 & 28.9 & A & N/A & 50.0 & 37.4 & 60.7 & 49.4 & A & N/A & 39.4 & 34.7 & 63.0 & 45.7 \\
  C & 26.1 & N/A & 8.6 & 33.9 & 22.9 & C & 64.9 & N/A & 56.1 & 66.4 & 62.5 & C & 61.1 & N/A & 48.5 & 65.1 & 58.2 \\
  P & 12.4 & 65.0 & N/A & 79.3 & 52.2 & P & 60.6 & 56.9 & N/A & 64.3 & 60.6 & P & 53.0 & 56.5 & N/A & 65.2 & 58.2 \\
  S & 69.0 & 69.1 & 71.1 & N/A & 69.7 & S & 62.0 & 61.6 & 44.7 & N/A & 56.1 & S & 56.3 & 63.0 & 36.9 & N/A & 52.1 \\
  Avg. ($\downarrow$) & 35.9 & 51.1 & 27.4 & 59.4 & 43.4 & Avg. ($\downarrow$) & 62.5 & 56.2 & 46.1 & 63.8 & 57.1 & Avg. ($\downarrow$) & 56.8 & 53.0 & 40.0 & 64.4 & 53.6 \\
 
  \hline\hline

 Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} &  \\

  \hline

  NOTE & A & C & P & S & Avg. ($\downarrow$) & RoTTA & A & C & P & S & Avg. ($\downarrow$) & \method & A & C & P & S & Avg. ($\downarrow$) \\
  \midrule
  A & N/A & 16.9 & 12.8 & 26.1 & 18.6 & A & N/A & 20.1 & 20.0 & 30.2 & 23.4 & A & N/A & 17.7 & 9.4 & 30.0 & 19.0 \\
  C & 46.9 & N/A & 14.9 & 20.1 & 27.3 & C & 34.4 & N/A & 12.1 & 36.6 & 27.7 & C & 23.4 & N/A & 9.0 & 36.5 & 23.0 \\
  P & 20.7 & 38.5 & N/A & 40.6 & 33.3 & P & 21.6 & 34.2 & N/A & 47.1 & 34.3 & P & 12.4 & 39.6 & N/A & 44.9 & 32.3 \\
  S & 55.6 & 49.0 & 23.6 & N/A & 42.7 & S & 35.6 & 46.5 & 18.4 & N/A & 33.5 & S & 24.9 & 42.0 & 13.4 & N/A & 26.8 \\
  Avg. ($\downarrow$) & 41.1 & 34.8 & 17.1 & 28.9 & 30.5 & Avg. ($\downarrow$) & 30.6 & 33.6 & 16.9 & 38.0 & \ul{29.7} & Avg. ($\downarrow$) & 20.2 & 33.1 & 10.6 & 37.1 & \bf 25.3\dtplus{$\downarrow$4.4} \\

 \bottomrule[1.2pt]
 
 \end{tabular}
\begin{tabular}{c|c c c c c || c | c c c c c || c |c c c c c}
  \toprule[1.2pt]

  Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} &  \\

  \hline

  Source & A & C & P & S & Avg. ($\downarrow$) & BN & A & C & P & S & Avg. ($\downarrow$) & TENT & A & C & P & S & Avg. ($\downarrow$) \\
  \midrule
  A & N/A & 25.9 & 4.5 & 71.5 & 34.0 & A & N/A & 65.0 & 62.0 & 74.5 & 67.2 & A & N/A & 66.5 & 64.0 & 80.2 & 70.2 \\
  C & 35.8 & N/A & 4.8 & 38.0 & 26.2 & C & 68.2 & N/A & 65.2 & 72.0 & 68.4 & C & 68.5 & N/A & 68.0 & 77.8 & 71.4 \\
  P & 20.9 & 57.4 & N/A & 92.6 & 56.9 & P & 71.2 & 63.2 & N/A & 78.2 & 70.9 & P & 73.0 & 64.2 & N/A & 81.3 & 72.8 \\
  S & 72.5 & 66.8 & 74.2 & N/A & 71.2 & S & 65.0 & 69.6 & 66.2 & N/A & 67.0 & S & 65.3 & 75.3 & 64.1 & N/A & 68.3 \\
  Avg. ($\downarrow$) & 43.1 & 50.0 & 27.8 & 67.4 & 47.1 & Avg. ($\downarrow$) & 68.1 & 66.0 & 64.5 & 74.9 & 68.4 & Avg. ($\downarrow$) & 68.9 & 68.7 & 65.3 & 79.8 & 70.7 \\

  \hline\hline

  Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} &  \\

  \hline
  LAME & A & C & P & S & Avg. ($\downarrow$) & CoTTA & A & C & P & S & Avg. ($\downarrow$) & ODS & A & C & P & S & Avg. ($\downarrow$) \\
  \midrule
  A & N/A & 20.8 & 1.1 & 72.8 & 31.6 & A & N/A & 64.8 & 62.4 & 73.3 & 66.9 & A & N/A & 56.6 & 53.9 & 78.0 & 62.8 \\
  C & 25.2 & N/A & 1.5 & 34.0 & 20.2 & C & 67.8 & N/A & 65.3 & 71.8 & 68.3 & C & 59.8 & N/A & 56.4 & 73.8 & 63.3 \\
  P & 12.8 & 57.0 & N/A & 96.2 & 55.3 & P & 73.0 & 63.4 & N/A & 78.5 & 71.6 & P & 65.5 & 55.8 & N/A & 79.7 & 67.0 \\
  S & 74.0 & 62.9 & 78.8 & N/A & 71.9 & S & 64.8 & 70.0 & 66.8 & N/A & 67.2 & S & 57.3 & 70.2 & 58.2 & N/A & 61.9 \\
  Avg. ($\downarrow$) & 37.3 & 46.9 & 27.1 & 67.6 & 44.7 & Avg. ($\downarrow$) & 68.5 & 66.1 & 64.9 & 74.5 & 68.5 & Avg. ($\downarrow$) & 60.8 & 60.9 & 56.1 & 77.1 & 63.7 \\
 
  \hline\hline

 Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} &  \\

  \hline

  NOTE & A & C & P & S & Avg. ($\downarrow$) & RoTTA & A & C & P & S & Avg. ($\downarrow$) & \method & A & C & P & S & Avg. ($\downarrow$) \\
  \midrule
  A & N/A & 17.4 & 8.8 & 32.3 & 19.5 & A & N/A & 23.2 & 14.1 & 36.5 & 24.6 & A & N/A & 16.1 & 7.5 & 33.4 & 19.0 \\
  C & 33.1 & N/A & 5.4 & 28.4 & 22.3 & C & 26.4 & N/A & 4.2 & 40.7 & 23.8 & C & 11.6 & N/A & 1.4 & 35.5 & 16.2 \\
  P & 25.9 & 37.2 & N/A & 51.6 & 38.2 & P & 30.4 & 35.4 & N/A & 49.9 & 38.5 & P & 19.4 & 44.5 & N/A & 52.9 & 38.9 \\
  S & 31.0 & 44.8 & 32.7 & N/A & 36.2 & S & 28.9 & 38.3 & 33.0 & N/A & 33.4 & S & 14.5 & 26.1 & 20.6 & N/A & 20.4 \\
  Avg. ($\downarrow$) & 30.0 & 33.1 & 15.6 & 37.4 & \ul{29.0} & Avg. ($\downarrow$) & 28.6 & 32.3 & 17.1 & 42.4 & 30.1 & Avg. ($\downarrow$) & 15.2 & 28.9 & 9.8 & 40.6 & \bf 23.6\dtplus{$\downarrow$5.4} \\

 \bottomrule[1.2pt]
 
 \end{tabular}
\begin{tabular}{c|c c c c c || c | c c c c c || c |c c c c c}
  \toprule[1.2pt]

  Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} &  \\

  \hline

  Source & A & C & P & S & Avg. ($\downarrow$) & BN & A & C & P & S & Avg. ($\downarrow$) & TENT & A & C & P & S & Avg. ($\downarrow$) \\
  \midrule
  A & N/A & 31.6 & 4.3 & 73.8 & 36.6 & A & N/A & 72.0 & 64.9 & 72.2 & 69.7 & A & N/A & 72.3 & 66.5 & 67.5 & 68.8 \\
  C & 25.0 & N/A & 18.4 & 34.0 & 25.8 & C & 70.8 & N/A & 68.2 & 72.2 & 70.4 & C & 71.8 & N/A & 70.4 & 78.4 & 73.5 \\
  P & 16.3 & 76.8 & N/A & 86.8 & 60.0 & P & 72.5 & 73.9 & N/A & 78.2 & 74.9 & P & 74.3 & 76.1 & N/A & 79.2 & 76.5 \\
  S & 76.2 & 68.9 & 67.9 & N/A & 71.0 & S & 73.8 & 75.2 & 71.8 & N/A & 73.6 & S & 73.5 & 77.2 & 73.7 & N/A & 74.8 \\
  Avg. ($\downarrow$) & 39.2 & 59.1 & 30.2 & 64.9 & 48.3 & Avg. ($\downarrow$) & 72.4 & 73.7 & 68.3 & 74.2 & 72.1 & Avg. ($\downarrow$) & 73.2 & 75.2 & 70.2 & 75.0 & 73.4 \\

  \hline\hline

  Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} &  \\

  \hline
  LAME & A & C & P & S & Avg. ($\downarrow$) & CoTTA & A & C & P & S & Avg. ($\downarrow$) & ODS & A & C & P & S & Avg. ($\downarrow$) \\
  \midrule
  A & N/A & 27.1 & 1.4 & 75.8 & 34.8 & A & N/A & 72.0 & 64.9 & 69.8 & 68.9 & A & N/A & 66.0 & 57.5 & 66.8 & 63.4 \\
  C & 17.1 & N/A & 10.6 & 30.2 & 19.3 & C & 70.7 & N/A & 68.2 & 73.2 & 70.7 & C & 62.6 & N/A & 65.8 & 74.1 & 67.5 \\
  P & 7.8 & 77.2 & N/A & 88.2 & 57.8 & P & 74.2 & 75.2 & N/A & 76.5 & 75.3 & P & 65.5 & 67.8 & N/A & 73.5 & 69.0 \\
  S & 78.5 & 70.0 & 64.7 & N/A & 71.0 & S & 73.5 & 75.0 & 72.5 & N/A & 73.6 & S & 67.2 & 73.2 & 70.0 & N/A & 70.1 \\
  Avg. ($\downarrow$) & 34.5 & 58.1 & 25.5 & 64.8 & 45.7 & Avg. ($\downarrow$) & 72.8 & 74.0 & 68.5 & 73.2 & 72.1 & Avg. ($\downarrow$) & 65.1 & 69.0 & 64.4 & 71.5 & 67.5 \\
 
  \hline\hline

 Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} &  \\

  \hline

  NOTE & A & C & P & S & Avg. ($\downarrow$) & RoTTA & A & C & P & S & Avg. ($\downarrow$) & \method & A & C & P & S & Avg. ($\downarrow$) \\
  \midrule
  A & N/A & 19.1 & 7.2 & 25.1 & 17.1 & A & N/A & 16.9 & 7.5 & 30.2 & 18.2 & A & N/A & 9.3 & 1.5 & 30.3 & 13.7 \\
  C & 28.6 & N/A & 19.5 & 27.7 & 25.2 & C & 32.5 & N/A & 13.3 & 29.8 & 25.2 & C & 25.8 & N/A & 2.8 & 35.9 & 21.5 \\
  P & 18.4 & 51.2 & N/A & 49.6 & 39.7 & P & 30.4 & 60.2 & N/A & 57.1 & 49.2 & P & 22.2 & 64.0 & N/A & 57.5 & 47.9 \\
  S & 37.1 & 46.2 & 42.2 & N/A & 41.9 & S & 41.7 & 42.0 & 38.4 & N/A & 40.7 & S & 35.4 & 32.1 & 26.7 & N/A & 31.4 \\
  Avg. ($\downarrow$) & 28.0 & 38.8 & 23.0 & 34.1 & \ul{31.0} & Avg. ($\downarrow$) & 34.9 & 39.7 & 19.8 & 39.0 & 33.3 & Avg. ($\downarrow$) & 27.8 & 35.1 & 10.3 & 41.2 & \bf 28.6\dtplus{$\downarrow$2.4} \\

 \bottomrule[1.2pt]
 
 \end{tabular}
\begin{tabular}{c|c c c c c || c | c c c c c || c |c c c c c}
  \toprule[1.2pt]

  Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} &  \\

  \hline

  Source & A & C & P & S & Avg. ($\downarrow$) & BN & A & C & P & S & Avg. ($\downarrow$) & TENT & A & C & P & S & Avg. ($\downarrow$) \\
  \midrule
  A & N/A & 30.6 & 5.2 & 44.8 & 26.8 & A & N/A & 69.8 & 67.8 & 75.7 & 71.1 & A & N/A & 70.3 & 71.3 & 76.8 & 72.8 \\
  C & 34.1 & N/A & 13.2 & 46.9 & 31.4 & C & 81.6 & N/A & 66.7 & 77.2 & 75.2 & C & 83.2 & N/A & 68.5 & 81.0 & 77.6 \\
  P & 23.6 & 43.9 & N/A & 83.9 & 50.5 & P & 73.1 & 68.7 & N/A & 80.4 & 74.0 & P & 75.0 & 67.8 & N/A & 84.9 & 75.9 \\
  S & 67.5 & 81.5 & 64.8 & N/A & 71.3 & S & 73.6 & 81.0 & 66.5 & N/A & 73.7 & S & 74.5 & 82.3 & 71.7 & N/A & 76.2 \\
  Avg. ($\downarrow$) & 41.7 & 52.0 & 27.7 & 58.5 & 45.0 & Avg. ($\downarrow$) & 76.1 & 73.1 & 67.0 & 77.8 & 73.5 & Avg. ($\downarrow$) & 77.6 & 73.5 & 70.5 & 80.9 & 75.6 \\

  \hline\hline

  Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} &  \\

  \hline
  LAME & A & C & P & S & Avg. ($\downarrow$) & CoTTA & A & C & P & S & Avg. ($\downarrow$) & ODS & A & C & P & S & Avg. ($\downarrow$) \\
  \midrule
  A & N/A & 27.9 & 1.3 & 46.6 & 25.3 & A & N/A & 70.8 & 69.4 & 75.2 & 71.8 & A & N/A & 62.1 & 61.2 & 75.8 & 66.4 \\
  C & 18.8 & N/A & 8.6 & 39.8 & 22.4 & C & 81.7 & N/A & 67.5 & 78.0 & 75.7 & C & 78.8 & N/A & 60.9 & 77.8 & 72.5 \\
  P & 17.4 & 41.5 & N/A & 85.5 & 48.1 & P & 73.3 & 68.3 & N/A & 80.1 & 73.9 & P & 68.3 & 61.2 & N/A & 86.6 & 72.0 \\
  S & 58.6 & 81.5 & 65.0 & N/A & 68.4 & S & 73.5 & 81.4 & 66.7 & N/A & 73.9 & S & 66.9 & 80.8 & 66.8 & N/A & 71.5 \\
  Avg. ($\downarrow$) & 31.6 & 50.3 & 24.9 & 57.3 & 41.0 & Avg. ($\downarrow$) & 76.2 & 73.5 & 67.8 & 77.8 & 73.8 & Avg. ($\downarrow$) & 71.3 & 68.1 & 63.0 & 80.1 & 70.6 \\
 
  \hline\hline

 Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} &  \\

  \hline

  NOTE & A & C & P & S & Avg. ($\downarrow$) & RoTTA & A & C & P & S & Avg. ($\downarrow$) & \method & A & C & P & S & Avg. ($\downarrow$) \\
  \midrule
  A & N/A & 20.1 & 13.2 & 24.3 & 19.2 & A & N/A & 22.6 & 19.5 & 25.1 & 22.4 & A & N/A & 16.8 & 7.2 & 20.3 & 14.8 \\
  C & 52.2 & N/A & 14.8 & 27.5 & 31.5 & C & 38.5 & N/A & 11.1 & 44.2 & 31.3 & C & 21.9 & N/A & 5.5 & 39.3 & 22.2 \\
  P & 24.4 & 23.0 & N/A & 62.9 & 36.7 & P & 28.0 & 26.4 & N/A & 58.8 & 37.7 & P & 18.8 & 20.4 & N/A & 55.5 & 31.6 \\
  S & 62.8 & 53.6 & 34.2 & N/A & 50.2 & S & 40.5 & 51.3 & 24.4 & N/A & 38.7 & S & 24.4 & 36.7 & 9.8 & N/A & 23.6 \\
  Avg. ($\downarrow$) & 46.5 & 32.2 & 20.8 & 38.2 & 34.4 & Avg. ($\downarrow$) & 35.7 & 33.4 & 18.3 & 42.7 & \ul{32.5} & Avg. ($\downarrow$) & 21.7 & 24.6 & 7.5 & 38.4 & 
  \bf 23.0\dtplus{$\downarrow$9.5} \\

 \bottomrule[1.2pt]
 
 \end{tabular}
\begin{tabular}{c|c c c c c || c | c c c c c || c |c c c c c}
  \toprule[1.2pt]

  Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} &  \\

  \hline

  Source & A & C & P & R & Avg. ($\downarrow$) & BN & A & C & P & R & Avg. ($\downarrow$) & TENT & A & C & P & R & Avg. ($\downarrow$) \\
  \midrule
  A & N/A & 57.7 & 45.1 & 36.9 & 46.6 & A & N/A & 66.4 & 62.1 & 52.9 & 60.4 & A & N/A & 70.5 & 84.1 & 87.8 & 80.8 \\
  C & 58.0 & N/A & 44.9 & 45.4 & 49.4 & C & 68.5 & N/A & 61.4 & 58.2 & 62.7 & C & 71.9 & N/A & 78.5 & 86.4 & 78.9 \\
  P & 59.7 & 62.7 & N/A & 37.6 & 53.4 & P & 68.3 & 69.5 & N/A & 53.7 & 63.8 & P & 70.9 & 79.0 & N/A & 75.3 & 75.1 \\
  R & 43.0 & 54.3 & 28.9 & N/A & 42.1 & R & 56.8 & 61.8 & 42.7 & N/A & 53.8 & R & 58.7 & 68.8 & 68.5 & N/A & 65.3 \\
  Avg. ($\downarrow$) & 53.6 & 58.2 & 39.7 & 40.0 & 47.9 & Avg. ($\downarrow$) & 64.5 & 65.9 & 55.4 & 54.9 & 60.2 & Avg. ($\downarrow$) & 67.2 & 72.8 & 77.0 & 83.2 & 75.0 \\

  \hline\hline

  Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} &  \\

  \hline
  LAME & A & C & P & R & Avg. ($\downarrow$) & CoTTA & A & C & P & R & Avg. ($\downarrow$) & ODS & A & C & P & R & Avg. ($\downarrow$) \\
  \midrule
  A & N/A & 56.1 & 39.3 & 31.2 & 42.2 & A & N/A & 71.3 & 73.6 & 68.0 & 71.0 & A & N/A & 76.0 & 88.1 & 87.5 & 83.9 \\
  C & 52.9 & N/A & 38.5 & 39.6 & 43.7 & C & 76.8 & N/A & 72.6 & 68.4 & 72.6 & C & 77.6 & N/A & 84.2 & 90.9 & 84.2 \\
  P & 57.7 & 57.7 & N/A & 30.7 & 48.7 & P & 76.0 & 75.7 & N/A & 66.4 & 72.7 & P & 74.7 & 85.4 & N/A & 78.2 & 79.4 \\
  R & 39.2 & 50.6 & 23.5 & N/A & 37.8 & R & 66.5 & 68.2 & 62.0 & N/A & 65.5 & R & 61.6 & 74.0 & 79.2 & N/A & 71.6 \\
  Avg. ($\downarrow$) & 49.9 & 54.8 & 33.7 & 33.8 & \ul{43.1} & Avg. ($\downarrow$) & 73.1 & 71.7 & 69.4 & 67.6 & 70.5 & Avg. ($\downarrow$) & 71.3 & 78.4 & 83.9 & 85.6 & 79.8 \\
 
  \hline\hline

 Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} &  \\

  \hline

  NOTE & A & C & P & R & Avg. ($\downarrow$) & RoTTA & A & C & P & R & Avg. ($\downarrow$) & \method & A & C & P & R & Avg. ($\downarrow$) \\
  \midrule
  A & N/A & 71.1 & 69.5 & 64.2 & 68.3 & A & N/A & 55.5 & 46.7 & 38.9 & 47.0 & A & N/A & 51.7 & 42.6 & 33.9 & 42.8 \\
  C & 66.2 & N/A & 60.9 & 56.5 & 61.2 & C & 56.8 & N/A & 46.1 & 46.9 & 49.9 & C & 52.1 & N/A & 41.5 & 42.4 & 45.3 \\
  P & 66.0 & 71.8 & N/A & 56.1 & 64.6 & P & 56.5 & 60.9 & N/A & 38.0 & 51.8 & P & 52.1 & 57.0 & N/A & 34.2 & 47.8 \\
  R & 53.8 & 64.3 & 45.2 & N/A & 54.4 & R & 42.0 & 47.7 & 28.4 & N/A & 39.4 & R & 36.7 & 44.1 & 24.6 & N/A & 35.2 \\
  Avg. ($\downarrow$) & 62.0 & 69.0 & 58.5 & 59.0 & 62.1 & Avg. ($\downarrow$) & 51.8 & 54.7 & 40.4 & 41.3 & 47.0 & Avg. ($\downarrow$) & 47.0 & 50.9 & 36.3 & 36.9 & \bf 42.8\dtplus{$\downarrow$0.3} \\

 \bottomrule[1.2pt]
 
 \end{tabular}
\begin{tabular}{c|c c c c c || c | c c c c c || c |c c c c c}
  \toprule[1.2pt]

  Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} &  \\

  \hline

  Source & A & C & P & R & Avg. ($\downarrow$) & BN & A & C & P & R & Avg. ($\downarrow$) & TENT & A & C & P & R & Avg. ($\downarrow$) \\
  \midrule
  A & N/A & 64.7 & 43.0 & 43.0 & 50.2 & A & N/A & 87.2 & 84.8 & 83.4 & 85.2 & A & N/A & 89.5 & 92.0 & 94.6 & 92.0 \\
  C & 53.3 & N/A & 42.9 & 43.4 & 46.5 & C & 84.2 & N/A & 83.5 & 82.7 & 83.5 & C & 88.4 & N/A & 91.7 & 96.0 & 92.0 \\
  P & 59.7 & 66.4 & N/A & 35.4 & 53.8 & P & 84.2 & 88.8 & N/A & 79.5 & 84.2 & P & 86.8 & 94.7 & N/A & 95.3 & 92.3 \\
  R & 42.5 & 59.7 & 29.7 & N/A & 43.9 & R & 79.7 & 84.9 & 78.0 & N/A & 80.9 & R & 82.7 & 91.4 & 92.0 & N/A & 88.7 \\
  Avg. ($\downarrow$) & 51.8 & 63.6 & 38.5 & 40.6 & 48.6 & Avg. ($\downarrow$) & 82.7 & 87.0 & 82.1 & 81.9 & 83.4 & Avg. ($\downarrow$) & 86.0 & 91.9 & 91.9 & 95.3 & 91.3 \\

  \hline\hline

  Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} &  \\

  \hline
  LAME & A & C & P & R & Avg. ($\downarrow$) & CoTTA & A & C & P & R & Avg. ($\downarrow$) & ODS & A & C & P & R & Avg. ($\downarrow$) \\
  \midrule
  A & .0 & 60.2 & 35.0 & 29.1 & 41.5 & A & .0 & 88.5 & 87.6 & 88.1 & 88.0 & A & .0 & 87.6 & 93.0 & 94.8 & 91.8 \\
  C & 43.6 & .0 & 31.2 & 30.4 & 35.1 & C & 87.5 & .0 & 87.3 & 87.4 & 87.4 & C & 86.7 & .0 & 90.9 & 95.4 & 91.0 \\
  P & 52.0 & 58.7 & .0 & 22.0 & 44.2 & P & 87.5 & 90.4 & .0 & 86.8 & 88.3 & P & 83.0 & 94.7 & .0 & 96.2 & 91.3 \\
  R & 30.4 & 51.0 & 21.4 & .0 & 34.3 & R & 85.3 & 88.7 & 86.5 & .0 & 86.9 & R & 77.5 & 91.5 & 92.2 & .0 & 87.1 \\
  Avg. ($\downarrow$) & 42.0 & 56.7 & 29.2 & 27.2 & \ul{38.8} & Avg. ($\downarrow$) & 86.8 & 89.2 & 87.1 & 87.4 & 87.6 & Avg. ($\downarrow$) & 82.4 & 91.3 & 92.0 & 95.5 & 90.3 \\
 
  \hline\hline

 Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} &  \\

  \hline

  NOTE & A & C & P & R & Avg. ($\downarrow$) & RoTTA & A & C & P & R & Avg. ($\downarrow$) & \method & A & C & P & R & Avg. ($\downarrow$) \\
  \midrule
  A & N/A & 72.4 & 64.0 & 66.9 & 67.8 & A & N/A & 63.8 & 47.8 & 46.0 & 52.5 & A & N/A & 53.1 & 35.9 & 30.8 & 39.9 \\
  C & 72.3 & N/A & 55.0 & 59.5 & 62.3 & C & 54.8 & N/A & 43.1 & 46.8 & 48.3 & C & 39.9 & N/A & 28.1 & 32.9 & 33.6 \\
  P & 69.0 & 76.1 & N/A & 57.8 & 67.6 & P & 55.3 & 67.6 & N/A & 36.2 & 53.0 & P & 40.5 & 51.2 & N/A & 21.1 & 37.6 \\
  R & 59.8 & 67.5 & 51.6 & N/A & 59.7 & R & 41.0 & 55.2 & 31.7 & N/A & 42.6 & R & 21.1 & 40.7 & 24.3 & N/A & 28.7 \\
  Avg. ($\downarrow$) & 67.0 & 72.0 & 56.9 & 61.4 & 64.3 & Avg. ($\downarrow$) & 50.4 & 62.2 & 40.8 & 43.0 & 49.1 & Avg. ($\downarrow$) & 33.8 & 48.3 & 29.4 & 28.2 & \bf 35.0\dtplus{$\downarrow$3.8} \\

 \bottomrule[1.2pt]
 
 \end{tabular}
\begin{tabular}{c|c c c c c || c | c c c c c || c |c c c c c}
  \toprule[1.2pt]

  Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} &  \\

  \hline

  Source & A & C & P & R & Avg. ($\downarrow$) & BN & A & C & P & R & Avg. ($\downarrow$) & TENT & A & C & P & R & Avg. ($\downarrow$) \\
  \midrule
  A & N/A & 52.8 & 58.1 & 33.0 & 48.0 & A & N/A & 92.4 & 94.3 & 89.6 & 92.1 & A & N/A & 94.0 & 98.5 & 95.8 & 96.1 \\
  C & 51.5 & N/A & 51.9 & 40.5 & 48.0 & C & 91.9 & N/A & 93.2 & 90.4 & 91.8 & C & 94.4 & N/A & 98.5 & 98.4 & 97.1 \\
  P & 57.4 & 54.7 & N/A & 40.2 & 50.8 & P & 92.5 & 91.4 & N/A & 87.5 & 90.5 & P & 94.2 & 94.3 & N/A & 97.8 & 95.4 \\
  R & 41.4 & 42.8 & 25.1 & N/A & 36.4 & R & 91.6 & 91.7 & 87.4 & N/A & 90.2 & R & 93.5 & 93.9 & 95.7 & N/A & 94.4 \\
  Avg. ($\downarrow$) & 50.1 & 50.1 & 45.0 & 37.9 & 45.8 & Avg. ($\downarrow$) & 92.0 & 91.8 & 91.6 & 89.2 & 91.2 & Avg. ($\downarrow$) & 94.0 & 94.1 & 97.5 & 97.3 & 95.7 \\

  \hline\hline

  Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} &  \\

  \hline
  LAME & A & C & P & R & Avg. ($\downarrow$) & CoTTA & A & C & P & R & Avg. ($\downarrow$) & ODS & A & C & P & R & Avg. ($\downarrow$) \\
  \midrule
  A & N/A & 43.9 & 53.8 & 20.2 & 39.3 & A & N/A & 93.6 & 94.6 & 93.2 & 93.8 & A & N/A & 92.5 & 98.0 & 95.1 & 95.2 \\
  C & 42.0 & N/A & 42.9 & 26.7 & 37.2 & C & 93.4 & N/A & 94.6 & 93.3 & 93.8 & C & 93.4 & N/A & 98.8 & 98.7 & 96.9 \\
  P & 45.3 & 47.3 & N/A & 29.0 & 40.6 & P & 93.6 & 92.5 & N/A & 92.2 & 92.8 & P & 91.6 & 93.8 & N/A & 97.5 & 94.3 \\
  R & 30.1 & 32.0 & 15.9 & N/A & 26.0 & R & 92.3 & 92.6 & 89.8 & N/A & 91.6 & R & 88.6 & 93.3 & 96.0 & N/A & 92.6 \\
  Avg. ($\downarrow$) & 39.1 & 41.1 & 37.5 & 25.3 & \ul{35.8} & Avg. ($\downarrow$) & 93.1 & 92.9 & 93.0 & 92.9 & 93.0 & Avg. ($\downarrow$) & 91.2 & 93.2 & 97.6 & 97.1 & 94.8 \\
 
  \hline\hline

 Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} &  \\

  \hline

  NOTE & A & C & P & R & Avg. ($\downarrow$) & RoTTA & A & C & P & R & Avg. ($\downarrow$) & \method & A & C & P & R & Avg. ($\downarrow$) \\
  \midrule
  A & N/A & 71.3 & 73.3 & 57.0 & 67.2 & A & N/A & 59.0 & 62.0 & 38.9 & 53.2 & A & N/A & 44.9 & 52.5 & 21.7 & 39.7 \\
  C & 71.8 & N/A & 70.2 & 62.0 & 68.0 & C & 53.8 & N/A & 52.3 & 43.3 & 49.8 & C & 31.4 & N/A & 32.2 & 22.2 & 28.6 \\
  P & 76.0 & 70.2 & N/A & 54.1 & 66.8 & P & 53.1 & 51.0 & N/A & 43.4 & 49.2 & P & 28.9 & 35.1 & N/A & 19.6 & 27.9 \\
  R & 63.9 & 63.5 & 40.3 & N/A & 55.9 & R & 41.0 & 40.2 & 25.2 & N/A & 35.5 & R & 23.1 & 22.2 & 9.4 & N/A & 18.3 \\
  Avg. ($\downarrow$) & 70.6 & 68.3 & 61.3 & 57.7 & 64.5 & Avg. ($\downarrow$) & 49.3 & 50.1 & 46.5 & 41.9 & 46.9 & Avg. ($\downarrow$) & 27.8 & 34.1 & 31.4 & 21.2 & \bf 28.6\dtplus{$\downarrow$7.2} \\

 \bottomrule[1.2pt]
 
 \end{tabular}
\begin{tabular}{c|c c c c c || c | c c c c c || c |c c c c c}
  \toprule[1.2pt]

  Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} &  \\

  \hline

  Source & A & C & P & R & Avg. ($\downarrow$) & BN & A & C & P & R & Avg. ($\downarrow$) & TENT & A & C & P & R & Avg. ($\downarrow$) \\
  \midrule
  A & N/A & 56.9 & 35.4 & 32.6 & 41.6 & A & N/A & 94.0 & 91.4 & 90.5 & 92.0 & A & N/A & 95.2 & 96.2 & 99.2 & 96.9 \\
  C & 68.9 & N/A & 47.6 & 46.3 & 54.3 & C & 93.7 & N/A & 91.0 & 91.4 & 92.0 & C & 94.1 & N/A & 92.6 & 97.7 & 94.8 \\
  P & 67.7 & 64.2 & N/A & 32.0 & 54.7 & P & 94.0 & 93.4 & N/A & 90.3 & 92.6 & P & 95.2 & 96.5 & N/A & 96.0 & 95.9 \\
  R & 48.1 & 54.8 & 25.4 & N/A & 42.8 & R & 91.5 & 91.0 & 90.4 & N/A & 91.0 & R & 93.2 & 94.2 & 95.3 & N/A & 94.2 \\
  Avg. ($\downarrow$) & 61.6 & 58.6 & 36.1 & 37.0 & 48.3 & Avg. ($\downarrow$) & 93.1 & 92.8 & 91.0 & 90.8 & 91.9 & Avg. ($\downarrow$) & 94.1 & 95.3 & 94.7 & 97.6 & 95.4 \\

  \hline\hline

  Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} &  \\

  \hline
  LAME & A & C & P & R & Avg. ($\downarrow$) & CoTTA & A & C & P & R & Avg. ($\downarrow$) & ODS & A & C & P & R & Avg. ($\downarrow$) \\
  \midrule
  A & N/A & 50.1 & 26.0 & 22.4 & 32.9 & A & N/A & 94.8 & 91.0 & 93.8 & 93.2 & A & N/A & 94.7 & 96.0 & 98.7 & 96.5 \\
  C & 63.4 & N/A & 39.3 & 32.4 & 45.0 & C & 94.7 & N/A & 90.7 & 93.3 & 92.9 & C & 91.8 & N/A & 91.2 & 97.9 & 93.6 \\
  P & 58.9 & 52.2 & N/A & 20.3 & 43.8 & P & 93.8 & 94.2 & N/A & 92.9 & 93.6 & P & 94.6 & 95.4 & N/A & 97.3 & 95.8 \\
  R & 37.5 & 42.5 & 12.2 & N/A & 30.8 & R & 93.0 & 92.8 & 92.6 & N/A & 92.8 & R & 89.3 & 92.5 & 95.4 & N/A & 92.4 \\
  Avg. ($\downarrow$) & 53.3 & 48.3 & 25.8 & 25.1 & \ul{38.1} & Avg. ($\downarrow$) & 93.8 & 93.9 & 91.4 & 93.3 & 93.1 & Avg. ($\downarrow$) & 91.9 & 94.2 & 94.2 & 98.0 & 94.6 \\
 
  \hline\hline

 Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} & & Time & \multicolumn{4}{c}{$t\xrightarrow{\hspace*{2.5cm}}$} &  \\

  \hline

  NOTE & A & C & P & R & Avg. ($\downarrow$) & RoTTA & A & C & P & R & Avg. ($\downarrow$) & \method & A & C & P & R & Avg. ($\downarrow$) \\
  \midrule
  A & N/A & 76.9 & 58.1 & 59.9 & 65.0 & A & N/A & 60.1 & 40.4 & 37.0 & 45.8 & A & N/A & 47.3 & 25.2 & 20.3 & 30.9 \\
  C & 79.1 & N/A & 55.0 & 58.6 & 64.2 & C & 68.8 & N/A & 47.4 & 48.6 & 54.9 & C & 48.1 & N/A & 34.4 & 30.4 & 37.6 \\
  P & 77.5 & 76.2 & N/A & 51.9 & 68.5 & P & 64.2 & 66.5 & N/A & 32.1 & 54.3 & P & 48.0 & 47.6 & N/A & 14.4 & 36.7 \\
  R & 64.6 & 59.6 & 44.6 & N/A & 56.3 & R & 50.0 & 48.7 & 27.0 & N/A & 41.9 & R & 32.6 & 23.4 & 6.5 & N/A & 20.8 \\
  Avg. ($\downarrow$) & 73.7 & 70.9 & 52.6 & 56.8 & 63.5 & Avg. ($\downarrow$) & 61.0 & 58.4 & 38.2 & 39.2 & 49.2 & Avg. ($\downarrow$) & 42.9 & 39.4 & 22.1 & 21.7 & \bf 31.5\dtplus{$\downarrow$6.6} \\

 \bottomrule[1.2pt]
 
 \end{tabular}
\begin{tabular}{c|c c c c c c c || c | c c c c c c c || c |c c c c c c c}
  \toprule[1.2pt]

  Time & \multicolumn{6}{c}{$t\xrightarrow{\hspace*{3.5cm}}$} & & Time & \multicolumn{6}{c}{$t\xrightarrow{\hspace*{3.5cm}}$} & & Time & \multicolumn{6}{c}{$t\xrightarrow{\hspace*{3.5cm}}$} &  \\

  \hline

  Source & \it{clp} & \it{inf} & \it{pnt} & \it{qdr} & \it{rel} & \it{skt} & Avg. ($\downarrow$) & BN & \it{clp} & \it{inf} & \it{pnt} & \it{qdr} & \it{rel} & \it{skt} & Avg. ($\downarrow$) & TENT & \it{clp} & \it{inf} & \it{pnt} & \it{qdr} & \it{rel} & \it{skt} & Avg. ($\downarrow$) \\
  \midrule
  \it{clp} & N/A & 87.5 & 70.6 & 90.7 & 57.3 & 61.7 & 73.6 & \it{clp} & N/A & 90.4 & 70.5 & 88.4 & 58.7 & 62.6 & 74.1 & \it{clp} & N/A & 97.3 & 99.1 & 99.4 & 99.6 & 99.6 & 99.0 \\
  \it{inf} & 74.1 & N/A & 78.7 & 96.9 & 64.9 & 77.3 & 78.4 & \it{inf} & 78.2 & N/A & 80.3 & 97.2 & 69.2 & 79.3 & 80.8 & \it{inf} & 94.5 & N/A & 99.1 & 99.6 & 99.7 & 99.5 & 98.5 \\
  \it{pnt} & 65.0 & 85.9 & N/A & 96.9 & 52.2 & 65.8 & 73.2 & \it{pnt} & 65.1 & 88.6 & N/A & 94.5 & 53.8 & 66.6 & 73.7 & \it{pnt} & 88.0 & 99.7 & N/A & 99.7 & 99.8 & 99.7 & 97.4 \\
  \it{qdr} & 89.6 & 99.3 & 98.3 & N/A & 95.2 & 91.5 & 94.8 & \it{qdr} & 77.3 & 98.5 & 93.5 & N/A & 88.0 & 86.3 & 88.7 & \it{qdr} & 91.9 & 99.6 & 99.7 & N/A & 99.7 & 99.8 & 98.1 \\
  \it{rel} & 56.8 & 82.5 & 59.8 & 94.8 & N/A & 67.5 & 72.3 & \it{rel} & 59.5 & 87.0 & 62.0 & 94.1 & N/A & 66.8 & 73.9 & \it{rel} & 87.1 & 99.5 & 99.7 & 99.7 & N/A & 99.6 & 97.1 \\
  \it{skt} & 55.3 & 89.0 & 69.7 & 89.0 & 60.1 & N/A & 72.6 & \it{skt} & 55.0 & 90.0 & 67.4 & 89.8 & 57.2 & N/A & 71.9 & \it{skt} & 82.6 & 99.5 & 99.7 & 99.9 & 99.6 & N/A & 96.3 \\
  Avg. ($\downarrow$) & 68.2 & 88.8 & 75.4 & 93.7 & 66.0 & 72.8 & 77.5 & Avg. ($\downarrow$) & 67.0 & 90.9 & 74.7 & 92.8 & 65.4 & 72.3 & 77.2 & Avg. ($\downarrow$) & 88.8 & 99.1 & 99.5 & 99.6 & 99.7 & 99.7 & 97.7 \\

  \hline\hline

 Time & \multicolumn{6}{c}{$t\xrightarrow{\hspace*{3.5cm}}$} & & Time & \multicolumn{6}{c}{$t\xrightarrow{\hspace*{3.5cm}}$} & & Time & \multicolumn{6}{c}{$t\xrightarrow{\hspace*{3.5cm}}$} &  \\

  \hline
 
  LAME & \it{clp} & \it{inf} & \it{pnt} & \it{qdr} & \it{rel} & \it{skt} & Avg. ($\downarrow$) & COTTA & \it{clp} & \it{inf} & \it{pnt} & \it{qdr} & \it{rel} & \it{skt} & Avg. ($\downarrow$) & ODS & \it{clp} & \it{inf} & \it{pnt} & \it{qdr} & \it{rel} & \it{skt} & Avg. ($\downarrow$) \\
  \midrule
  \it{clp} & N/A & 88.3 & 70.2 & 91.6 & 56.3 & 60.7 & 73.4 & \it{clp} & N/A & 93.1 & 89.3 & 95.0 & 86.6 & 88.0 & 90.4 & \it{clp} & N/A & 98.6 & 99.1 & 99.2 & 99.5 & 99.7 & 99.2 \\
  \it{inf} & 73.8 & N/A & 78.7 & 97.8 & 64.3 & 77.3 & 78.4 & \it{inf} & 83.8 & N/A & 90.5 & 94.7 & 88.0 & 89.3 & 89.3 & \it{inf} & 96.9 & N/A & 99.0 & 99.1 & 99.3 & 99.5 & 98.8 \\
  \it{pnt} & 64.5 & 86.3 & N/A & 98.1 & 51.2 & 65.4 & 73.1 & \it{pnt} & 72.8 & 93.5 & N/A & 92.7 & 80.8 & 84.1 & 84.8 & \it{pnt} & 94.2 & 99.7 & N/A & 99.5 & 99.6 & 99.6 & 98.5 \\
  \it{qdr} & 90.6 & 99.4 & 98.6 & N/A & 95.7 & 92.4 & 95.3 & \it{qdr} & 77.0 & 97.8 & 93.6 & N/A & 89.8 & 86.3 & 88.9 & \it{qdr} & 95.9 & 99.5 & 99.6 & N/A & 99.5 & 99.8 & 98.9 \\
  \it{rel} & 55.4 & 82.5 & 58.3 & 95.4 & N/A & 67.2 & 91.5 & \it{rel} & 65.0 & 92.4 & 84.2 & 91.8 & N/A & 80.9 & 82.9 & \it{rel} & 93.5 & 99.5 & 99.6 & 99.6 & N/A & 99.6 & 98.4 \\
  \it{skt} & 54.1 & 89.9 & 69.6 & 89.4 & 59.5 & N/A & 72.5 & \it{skt} & 64.6 & 93.5 & 85.3 & 89.2 & 82.3 & N/A & 83.0 & \it{skt} & 91.9 & 99.5 & 99.4 & 99.6 & 99.6 & N/A & 98.0 \\
  Avg. ($\downarrow$) & 67.7 & 89.3 & 75.1 & 94.5 & 65.4 & 72.6 & 77.4 & Avg. ($\downarrow$) & 72.6 & 94.1 & 88.6 & 92.7 & 85.5 & 85.7 & 86.5 & Avg. ($\downarrow$) & 94.5 & 99.4 & 99.3 & 99.4 & 99.5 & 99.6 & 98.6 \\

  \hline\hline

 Time & \multicolumn{6}{c}{$t\xrightarrow{\hspace*{3.5cm}}$} & & Time & \multicolumn{6}{c}{$t\xrightarrow{\hspace*{3.5cm}}$} & & Time & \multicolumn{6}{c}{$t\xrightarrow{\hspace*{3.5cm}}$} &  \\

  \hline
 
  NOTE & \it{clp} & \it{inf} & \it{pnt} & \it{qdr} & \it{rel} & \it{skt} & Avg. ($\downarrow$) & RoTTA & \it{clp} & \it{inf} & \it{pnt} & \it{qdr} & \it{rel} & \it{skt} & Avg. ($\downarrow$) & \method & \it{clp} & \it{inf} & \it{pnt} & \it{qdr} & \it{rel} & \it{skt} & Avg. ($\downarrow$) \\
  \midrule
  \it{clp} & N/A & 91.5 & 88.9 & 99.0 & 99.1 & 99.1 & 95.5 & \it{clp} & N/A & 87.3 & 66.4 & 85.5 & 57.0 & 61.2 & 71.5 & \it{clp} & N/A & 88.2 & 65.5 & 84.9 & 54.1 & 58.2 & 70.2 \\
  \it{inf} & 88.9 & N/A & 96.4 & 99.4 & 99.4 & 99.4 & 96.7 & \it{inf} & 75.0 & N/A & 75.9 & 94.4 & 66.4 & 74.8 & 77.3 & \it{inf} & 73.9 & N/A & 74.2 & 94.7 & 62.5 & 72.1 & 75.5 \\
  \it{pnt} & 75.3 & 95.2 & N/A & 99.2 & 98.6 & 99.3 & 93.5 & \it{pnt} & 61.2 & 86.1 & N/A & 92.2 & 53.9 & 63.8 & 71.4 & \it{pnt} & 60.4 & 86.3 & N/A & 91.6 & 50.2 & 60.8 & 69.9 \\
  \it{qdr} & 76.8 & 98.7 & 99.1 & N/A & 99.3 & 99.4 & 94.7 & \it{qdr} & 75.4 & 97.9 & 92.0 & N/A & 86.4 & 85.6 & 87.5 & \it{qdr} & 75.7 & 97.9 & 91.7 & N/A & 84.8 & 83.5 & 86.7 \\
  \it{rel} & 70.2 & 94.7 & 99.1 & 99.6 & N/A & 99.4 & 92.6 & \it{rel} & 55.0 & 83.6 & 58.4 & 90.8 & N/A & 62.5 & 70.1 & \it{rel} & 53.7 & 84.1 & 57.0 & 91.1 & N/A & 61.5 & 69.5 \\
  \it{skt} & 68.0 & 94.6 & 96.9 & 99.2 & 99.0 & N/A & 91.5 & \it{skt} & 51.0 & 87.2 & 63.9 & 86.8 & 56.6 & N/A & 69.1 & \it{skt} & 49.8 & 87.3 & 61.9 & 85.6 & 52.4 & N/A & 67.4 \\
  Avg. ($\downarrow$) & 75.8 & 94.9 & 96.1 & 99.3 & 99.0 & 99.3 & 94.1 & Avg. ($\downarrow$) & 63.5 & 88.4 & 71.3 & 90.0 & 64.1 & 69.6 & \ul{74.5} & Avg. ($\downarrow$) & 62.7 & 88.8 & 70.1 & 89.6 & 60.8 & 67.2 & \bf 73.2\dtplus{$\downarrow$1.3} \\
      
 \bottomrule[1.2pt]
 
 \end{tabular}
\begin{tabular}{c|c c c c c c c || c | c c c c c c c || c |c c c c c c c}
  \toprule[1.2pt]

  Time & \multicolumn{6}{c}{$t\xrightarrow{\hspace*{3.5cm}}$} & & Time & \multicolumn{6}{c}{$t\xrightarrow{\hspace*{3.5cm}}$} & & Time & \multicolumn{6}{c}{$t\xrightarrow{\hspace*{3.5cm}}$} &  \\

  \hline

  Source & \it{clp} & \it{inf} & \it{pnt} & \it{qdr} & \it{rel} & \it{skt} & Avg. ($\downarrow$) & BN & \it{clp} & \it{inf} & \it{pnt} & \it{qdr} & \it{rel} & \it{skt} & Avg. ($\downarrow$) & TENT & \it{clp} & \it{inf} & \it{pnt} & \it{qdr} & \it{rel} & \it{skt} & Avg. ($\downarrow$) \\
  \midrule
  \it{clp} & N/A & 87.6 & 69.1 & 90.3 & 57.5 & 60.5 & 73.0 & \it{clp} & N/A & 92.6 & 79.5 & 92.5 & 73.7 & 74.7 & 82.6 & \it{clp} & N/A & 98.2 & 99.2 & 99.6 & 99.5 & 99.8 & 99.2 \\
  \it{inf} & 76.2 & N/A & 77.9 & 96.9 & 63.8 & 77.1 & 78.4 & \it{inf} & 86.9 & N/A & 87.0 & 98.1 & 82.0 & 86.8 & 88.2 & \it{inf} & 97.3 & N/A & 99.4 & 99.8 & 99.7 & 99.5 & 99.1 \\
  \it{pnt} & 66.6 & 85.2 & N/A & 97.1 & 51.9 & 66.9 & 73.5 & \it{pnt} & 77.9 & 91.1 & N/A & 96.5 & 70.4 & 78.9 & 83.0 & \it{pnt} & 95.1 & 99.6 & N/A & 99.7 & 99.8 & 99.4 & 98.7 \\
  \it{qdr} & 89.7 & 99.3 & 98.3 & N/A & 95.1 & 91.8 & 94.9 & \it{qdr} & 82.8 & 98.6 & 94.9 & N/A & 91.0 & 90.3 & 91.5 & \it{qdr} & 95.6 & 99.7 & 99.8 & N/A & 99.7 & 99.4 & 98.8 \\
  \it{rel} & 58.0 & 81.6 & 60.0 & 94.3 & N/A & 66.9 & 72.2 & \it{rel} & 73.8 & 90.2 & 75.0 & 95.8 & N/A & 77.5 & 82.5 & \it{rel} & 95.4 & 99.8 & 99.8 & 99.7 & N/A & 99.8 & 98.9 \\
  \it{skt} & 56.6 & 88.1 & 70.3 & 88.0 & 60.0 & N/A & 72.6 & \it{skt} & 70.9 & 91.9 & 78.1 & 93.3 & 71.5 & N/A & 81.1 & \it{skt} & 93.4 & 99.8 & 99.6 & 99.8 & 99.8 & N/A & 98.5 \\
  Avg. ($\downarrow$) & 69.4 & 88.3 & 75.1 & 93.3 & 65.7 & 72.7 & 77.4 & Avg. ($\downarrow$) & 78.4 & 92.9 & 82.9 & 95.2 & 77.7 & 81.7 & 84.8 & Avg. ($\downarrow$) & 95.4 & 99.4 & 99.6 & 99.7 & 99.7 & 99.6 & 98.9 \\

  \hline\hline

 Time & \multicolumn{6}{c}{$t\xrightarrow{\hspace*{3.5cm}}$} & & Time & \multicolumn{6}{c}{$t\xrightarrow{\hspace*{3.5cm}}$} & & Time & \multicolumn{6}{c}{$t\xrightarrow{\hspace*{3.5cm}}$} &  \\

  \hline
 
  LAME & \it{clp} & \it{inf} & \it{pnt} & \it{qdr} & \it{rel} & \it{skt} & Avg. ($\downarrow$) & COTTA & \it{clp} & \it{inf} & \it{pnt} & \it{qdr} & \it{rel} & \it{skt} & Avg. ($\downarrow$) & ODS & \it{clp} & \it{inf} & \it{pnt} & \it{qdr} & \it{rel} & \it{skt} & Avg. ($\downarrow$) \\
  \midrule
  \it{clp} & N/A & 86.8 & 63.5 & 89.4 & 48.7 & 52.5 & 68.2 & \it{clp} & N/A & 95.5 & 95.3 & 97.7 & 94.8 & 95.1 & 95.7 & \it{clp} & N/A & 98.7 & 99.1 & 99.6 & 99.5 & 99.8 & 99.3 \\
  \it{inf} & 71.1 & N/A & 73.4 & 97.0 & 54.1 & 72.2 & 73.5 & \it{inf} & 92.0 & N/A & 95.5 & 97.8 & 94.7 & 95.7 & 95.2 & \it{inf} & 97.7 & N/A & 99.3 & 99.8 & 99.6 & 99.7 & 99.2 \\
  \it{pnt} & 61.2 & 83.7 & N/A & 97.7 & 44.4 & 60.9 & 69.6 & \it{pnt} & 86.8 & 96.7 & N/A & 97.5 & 93.4 & 94.6 & 93.8 & \it{pnt} & 95.3 & 99.7 & N/A & 99.5 & 99.7 & 99.5 & 98.7 \\
  \it{qdr} & 89.5 & 99.4 & 98.6 & N/A & 94.9 & 91.6 & 94.8 & \it{qdr} & 84.7 & 98.5 & 96.0 & N/A & 94.0 & 92.2 & 93.1 & \it{qdr} & 94.7 & 99.7 & 99.6 & N/A & 99.7 & 99.5 & 98.6 \\
  \it{rel} & 50.3 & 78.7 & 51.2 & 93.9 & N/A & 60.4 & 91.5 & \it{rel} & 84.7 & 96.9 & 94.1 & 97.3 & N/A & 94.3 & 93.5 & \it{rel} & 95.3 & 99.8 & 99.5 & 99.6 & N/A & 99.8 & 98.8 \\
  \it{skt} & 48.6 & 87.5 & 65.3 & 85.7 & 53.1 & N/A & 68.0 & \it{skt} & 84.2 & 97.2 & 95.4 & 96.4 & 94.0 & N/A & 93.5 & \it{skt} & 93.8 & 99.7 & 99.7 & 99.6 & 99.4 & N/A & 98.4 \\
  Avg. ($\downarrow$) & 64.1 & 87.2 & 70.4 & 92.7 & 59.0 & 67.5 & \ul{73.5} & Avg. ($\downarrow$) & 86.5 & 97.0 & 95.3 & 97.4 & 94.2 & 94.4 & 94.1 & Avg. ($\downarrow$) & 95.4 & 99.5 & 99.4 & 99.6 & 99.6 & 99.6 & 98.9 \\

  \hline\hline

 Time & \multicolumn{6}{c}{$t\xrightarrow{\hspace*{3.5cm}}$} & & Time & \multicolumn{6}{c}{$t\xrightarrow{\hspace*{3.5cm}}$} & & Time & \multicolumn{6}{c}{$t\xrightarrow{\hspace*{3.5cm}}$} &  \\

  \hline
 
  NOTE & \it{clp} & \it{inf} & \it{pnt} & \it{qdr} & \it{rel} & \it{skt} & Avg. ($\downarrow$) & RoTTA & \it{clp} & \it{inf} & \it{pnt} & \it{qdr} & \it{rel} & \it{skt} & Avg. ($\downarrow$) & \method & \it{clp} & \it{inf} & \it{pnt} & \it{qdr} & \it{rel} & \it{skt} & Avg. ($\downarrow$) \\
  \midrule
  \it{clp} & N/A & 92.3 & 92.6 & 99.5 & 99.2 & 99.2 & 96.6 & \it{clp} & N/A & 88.0 & 67.2 & 85.9 & 60.0 & 63.8 & 73.0 & \it{clp} & N/A & 86.5 & 56.5 & 78.0 & 43.8 & 46.5 & 62.3 \\
  \it{inf} & 89.5 & N/A & 95.8 & 99.4 & 99.0 & 99.4 & 96.6 & \it{inf} & 77.5 & N/A & 77.0 & 94.9 & 67.8 & 77.6 & 79.0 & \it{inf} & 70.1 & N/A & 67.8 & 91.9 & 51.4 & 62.8 & 68.8 \\
  \it{pnt} & 77.6 & 95.3 & N/A & 99.5 & 98.8 & 99.3 & 94.1 & \it{pnt} & 64.1 & 86.3 & N/A & 93.4 & 56.0 & 68.1 & 73.6 & \it{pnt} & 57.4 & 82.7 & N/A & 89.3 & 41.7 & 54.8 & 65.2 \\
  \it{qdr} & 77.0 & 98.6 & 99.4 & N/A & 99.4 & 99.6 & 94.8 & \it{qdr} & 76.1 & 98.0 & 92.7 & N/A & 87.6 & 87.4 & 88.4 & \it{qdr} & 72.3 & 97.9 & 90.7 & N/A & 80.1 & 78.8 & 84.0 \\
  \it{rel} & 72.3 & 96.4 & 99.4 & 99.7 & N/A & 99.8 & 93.5 & \it{rel} & 58.0 & 84.1 & 61.0 & 91.5 & N/A & 66.8 & 72.3 & \it{rel} & 48.5 & 79.7 & 47.8 & 87.2 & N/A & 51.9 & 63.0 \\
  \it{skt} & 70.0 & 95.2 & 96.8 & 99.6 & 98.8 & N/A & 92.1 & \it{skt} & 53.8 & 87.3 & 67.0 & 87.6 & 59.8 & N/A & 71.1 & \it{skt} & 44.6 & 83.8 & 54.1 & 80.7 & 43.6 & N/A & 61.4 \\
  Avg. ($\downarrow$) & 77.3 & 95.6 & 96.8 & 99.5 & 99.1 & 99.5 & 94.6 & Avg. ($\downarrow$) & 65.9 & 88.7 & 73.0 & 90.6 & 66.2 & 72.8 & 76.2 & Avg. ($\downarrow$) & 58.6 & 86.1 & 63.4 & 85.4 & 52.1 & 59.0 & \bf 67.4\dtplus{$\downarrow$6.1} \\

 \bottomrule[1.2pt]
 
 \end{tabular}
\begin{tabular}{c|c c c c c c c || c | c c c c c c c || c |c c c c c c c}
  \toprule[1.2pt]

  Time & \multicolumn{6}{c}{$t\xrightarrow{\hspace*{3.5cm}}$} & & Time & \multicolumn{6}{c}{$t\xrightarrow{\hspace*{3.5cm}}$} & & Time & \multicolumn{6}{c}{$t\xrightarrow{\hspace*{3.5cm}}$} &  \\

  \hline

  Source & \it{clp} & \it{inf} & \it{pnt} & \it{qdr} & \it{rel} & \it{skt} & Avg. ($\downarrow$) & BN & \it{clp} & \it{inf} & \it{pnt} & \it{qdr} & \it{rel} & \it{skt} & Avg. ($\downarrow$) & TENT & \it{clp} & \it{inf} & \it{pnt} & \it{qdr} & \it{rel} & \it{skt} & Avg. ($\downarrow$) \\
  \midrule
  \it{clp} & N/A & 86.8 & 69.6 & 92.5 & 58.0 & 61.9 & 73.8 & \it{clp} & N/A & 96.1 & 91.7 & 97.2 & 90.3 & 90.0 & 93.1 & \it{clp} & N/A & 99.2 & 99.3 & 99.8 & 99.9 & 99.4 & 99.5 \\
  \it{inf} & 70.6 & N/A & 81.7 & 96.3 & 63.2 & 76.1 & 77.6 & \it{inf} & 95.0 & N/A & 95.5 & 98.9 & 93.8 & 95.1 & 95.6 & \it{inf} & 99.1 & N/A & 99.1 & 99.7 & 99.7 & 99.6 & 99.5 \\
  \it{pnt} & 64.2 & 86.3 & N/A & 97.5 & 51.7 & 67.1 & 73.3 & \it{pnt} & 91.8 & 95.8 & N/A & 98.6 & 89.7 & 91.9 & 93.6 & \it{pnt} & 98.8 & 99.4 & N/A & 99.5 & 99.0 & 98.7 & 99.1 \\
  \it{qdr} & 89.3 & 99.3 & 98.6 & N/A & 94.7 & 92.1 & 94.8 & \it{qdr} & 91.6 & 99.0 & 97.1 & N/A & 95.4 & 94.1 & 95.4 & \it{qdr} & 98.5 & 99.7 & 100.0 & N/A & 99.6 & 99.9 & 99.5 \\
  \it{rel} & 56.0 & 83.7 & 60.2 & 93.6 & N/A & 66.4 & 72.0 & \it{rel} & 90.5 & 95.4 & 90.5 & 98.2 & N/A & 91.8 & 93.3 & \it{rel} & 98.6 & 99.9 & 99.3 & 100.0 & N/A & 99.5 & 99.5 \\
  \it{skt} & 53.7 & 88.7 & 72.7 & 89.0 & 57.2 & N/A & 72.3 & \it{skt} & 89.9 & 95.6 & 92.0 & 97.3 & 89.4 & N/A & 92.8 & \it{skt} & 98.3 & 99.8 & 99.6 & 99.9 & 100.0 & N/A & 99.5 \\
  Avg. ($\downarrow$) & 66.8 & 89.0 & 76.6 & 93.8 & 65.0 & 72.7 & 77.3 & Avg. ($\downarrow$) & 91.8 & 96.4 & 93.3 & 98.0 & 91.7 & 92.6 & 94.0 & Avg. ($\downarrow$) & 98.6 & 99.6 & 99.5 & 99.8 & 99.6 & 99.4 & 99.4 \\
  \hline\hline

 Time & \multicolumn{6}{c}{$t\xrightarrow{\hspace*{3.5cm}}$} & & Time & \multicolumn{6}{c}{$t\xrightarrow{\hspace*{3.5cm}}$} & & Time & \multicolumn{6}{c}{$t\xrightarrow{\hspace*{3.5cm}}$} &  \\

  \hline
 
  LAME & \it{clp} & \it{inf} & \it{pnt} & \it{qdr} & \it{rel} & \it{skt} & Avg. ($\downarrow$) & COTTA & \it{clp} & \it{inf} & \it{pnt} & \it{qdr} & \it{rel} & \it{skt} & Avg. ($\downarrow$) & ODS & \it{clp} & \it{inf} & \it{pnt} & \it{qdr} & \it{rel} & \it{skt} & Avg. ($\downarrow$) \\
  \midrule
  \it{clp} & N/A & 84.0 & 61.6 & 90.9 & 46.4 & 51.1 & 66.8 & \it{clp} & N/A & 98.4 & 99.1 & 99.5 & 99.1 & 99.1 & 99.0 & \it{clp} & N/A & 99.0 & 99.5 & 99.9 & 99.8 & 99.6 & 99.6 \\
  \it{inf} & 61.5 & N/A & 75.5 & 95.6 & 50.3 & 67.3 & 70.0 & \it{inf} & 97.9 & N/A & 99.0 & 99.4 & 99.3 & 99.1 & 98.9 & \it{inf} & 98.8 & N/A & 99.3 & 99.6 & 99.6 & 99.6 & 99.4 \\
  \it{pnt} & 55.6 & 83.6 & N/A & 97.8 & 41.3 & 58.2 & 67.3 & \it{pnt} & 96.3 & 99.1 & N/A & 99.3 & 98.4 & 98.3 & 98.3 & \it{pnt} & 98.1 & 99.5 & N/A & 99.7 & 99.3 & 99.4 & 99.2 \\
  \it{qdr} & 87.4 & 99.5 & 98.7 & N/A & 93.5 & 91.1 & 94.0 & \it{qdr} & 94.5 & 99.3 & 98.6 & N/A & 98.0 & 96.8 & 97.4 & \it{qdr} & 97.2 & 99.8 & 100.0 & N/A & 99.8 & 100.0 & 99.4 \\
  \it{rel} & 45.7 & 79.5 & 48.4 & 91.7 & N/A & 56.5 & 91.5 & \it{rel} & 95.4 & 99.1 & 98.7 & 99.2 & N/A & 98.6 & 98.2 & \it{rel} & 97.5 & 99.9 & 99.0 & 100.0 & N/A & 99.8 & 99.2 \\
  \it{skt} & 42.0 & 86.6 & 65.6 & 85.6 & 46.2 & N/A & 65.2 & \it{skt} & 95.5 & 99.4 & 99.1 & 99.3 & 99.3 & N/A & 98.5 & \it{skt} & 97.7 & 99.8 & 99.8 & 99.7 & 99.7 & N/A & 99.3 \\
  Avg. ($\downarrow$) & 58.5 & 86.6 & 70.0 & 92.3 & 55.5 & 64.8 & \ul{71.3} & Avg. ($\downarrow$) & 95.9 & 99.1 & 98.9 & 99.3 & 98.8 & 98.4 & 98.4 & Avg. ($\downarrow$) & 97.9 & 99.6 & 99.5 & 99.8 & 99.6 & 99.7 & 99.3 \\

  \hline\hline

 Time & \multicolumn{6}{c}{$t\xrightarrow{\hspace*{3.5cm}}$} & & Time & \multicolumn{6}{c}{$t\xrightarrow{\hspace*{3.5cm}}$} & & Time & \multicolumn{6}{c}{$t\xrightarrow{\hspace*{3.5cm}}$} &  \\

  \hline
 
  NOTE & \it{clp} & \it{inf} & \it{pnt} & \it{qdr} & \it{rel} & \it{skt} & Avg. ($\downarrow$) & RoTTA & \it{clp} & \it{inf} & \it{pnt} & \it{qdr} & \it{rel} & \it{skt} & Avg. ($\downarrow$) & \method & \it{clp} & \it{inf} & \it{pnt} & \it{qdr} & \it{rel} & \it{skt} & Avg. ($\downarrow$) \\
  \midrule
  \it{clp} & N/A & 92.0 & 93.8 & 99.6 & 99.5 & 99.6 & 96.9 & \it{clp} & N/A & 89.2 & 69.1 & 89.8 & 64.0 & 67.4 & 75.9 & \it{clp} & N/A & 80.0 & 43.9 & 74.5 & 32.9 & 34.7 & 53.2 \\
  \it{inf} & 87.7 & N/A & 97.9 & 99.6 & 99.5 & 99.7 & 96.9 & \it{inf} & 74.9 & N/A & 81.2 & 94.8 & 72.2 & 81.3 & 80.9 & \it{inf} & 55.7 & N/A & 63.8 & 87.6 & 44.5 & 52.8 & 60.9 \\
  \it{pnt} & 77.1 & 96.8 & N/A & 99.4 & 98.4 & 99.5 & 94.2 & \it{pnt} & 63.0 & 87.2 & N/A & 93.9 & 56.6 & 70.0 & 74.1 & \it{pnt} & 41.7 & 76.1 & N/A & 88.3 & 28.7 & 42.0 & 55.4 \\
  \it{qdr} & 77.5 & 98.7 & 99.6 & N/A & 99.7 & 98.6 & 94.8 & \it{qdr} & 77.2 & 98.0 & 93.2 & N/A & 89.5 & 88.1 & 89.2 & \it{qdr} & 62.0 & 97.0 & 87.6 & N/A & 72.6 & 71.5 & 78.1 \\
  \it{rel} & 72.6 & 97.7 & 98.9 & 99.0 & N/A & 99.5 & 93.5 & \it{rel} & 58.6 & 85.9 & 64.6 & 92.6 & N/A & 71.0 & 74.5 & \it{rel} & 33.6 & 71.7 & 37.6 & 83.5 & N/A & 37.4 & 52.8 \\
  \it{skt} & 68.5 & 96.5 & 98.5 & 99.0 & 99.4 & N/A & 92.4 & \it{skt} & 52.7 & 88.0 & 71.0 & 88.7 & 62.5 & N/A & 72.6 & \it{skt} & 28.4 & 76.2 & 47.4 & 73.8 & 28.0 & N/A & 50.7 \\
  Avg. ($\downarrow$) & 76.7 & 96.3 & 97.7 & 99.3 & 99.3 & 99.4 & 94.8 & Avg. ($\downarrow$) & 65.3 & 89.7 & 75.8 & 92.0 & 69.0 & 75.5 & 77.9 & Avg. ($\downarrow$) & 44.3 & 80.2 & 56.0 & 81.5 & 41.3 & 47.7 & \bf 58.5\dtplus{$\downarrow$12.8} \\

 \bottomrule[1.2pt]
 
 \end{tabular}
\begin{tabular}{c|c c c c c c c || c | c c c c c c c || c |c c c c c c c}
  \toprule[1.2pt]

  Time & \multicolumn{6}{c}{$t\xrightarrow{\hspace*{3.5cm}}$} & & Time & \multicolumn{6}{c}{$t\xrightarrow{\hspace*{3.5cm}}$} & & Time & \multicolumn{6}{c}{$t\xrightarrow{\hspace*{3.5cm}}$} &  \\

  \hline

  Source & \it{clp} & \it{inf} & \it{pnt} & \it{qdr} & \it{rel} & \it{skt} & Avg. ($\downarrow$) & BN & \it{clp} & \it{inf} & \it{pnt} & \it{qdr} & \it{rel} & \it{skt} & Avg. ($\downarrow$) & TENT & \it{clp} & \it{inf} & \it{pnt} & \it{qdr} & \it{rel} & \it{skt} & Avg. ($\downarrow$) \\
  \midrule
  \it{clp} & N/A & 87.8 & 70.2 & 89.4 & 55.7 & 63.7 & 73.3 & \it{clp} & N/A & 97.2 & 95.6 & 98.1 & 94.3 & 94.3 & 95.9 & \it{clp} & N/A & 99.4 & 99.6 & 99.5 & 99.5 & 99.4 & 99.5 \\
  \it{inf} & 73.3 & N/A & 77.9 & 94.8 & 64.7 & 79.7 & 78.1 & \it{inf} & 97.3 & N/A & 97.5 & 99.3 & 97.0 & 97.5 & 97.7 & \it{inf} & 99.2 & N/A & 99.4 & 99.4 & 99.6 & 98.7 & 99.2 \\
  \it{pnt} & 65.2 & 84.9 & N/A & 96.7 & 55.5 & 69.0 & 74.3 & \it{pnt} & 95.6 & 96.8 & N/A & 99.0 & 94.5 & 95.9 & 96.3 & \it{pnt} & 98.8 & 99.4 & N/A & 99.5 & 99.3 & 99.9 & 99.4 \\
  \it{qdr} & 88.5 & 99.6 & 98.6 & N/A & 95.5 & 92.7 & 95.0 & \it{qdr} & 93.9 & 99.3 & 97.7 & N/A & 96.5 & 96.1 & 96.7 & \it{qdr} & 98.6 & 99.9 & 99.8 & N/A & 100.0 & 99.5 & 99.6 \\
  \it{rel} & 55.3 & 82.8 & 58.7 & 94.0 & N/A & 67.3 & 71.6 & \it{rel} & 94.6 & 96.5 & 94.2 & 98.9 & N/A & 95.1 & 95.9 & \it{rel} & 98.5 & 99.7 & 99.7 & 100.0 & N/A & 98.7 & 99.3 \\
  \it{skt} & 52.3 & 87.6 & 70.4 & 89.4 & 59.3 & N/A & 71.8 & \it{skt} & 94.5 & 96.7 & 95.0 & 98.3 & 94.4 & N/A & 95.8 & \it{skt} & 98.6 & 99.4 & 99.9 & 99.8 & 99.9 & N/A & 99.5 \\
  Avg. ($\downarrow$) & 66.9 & 88.5 & 75.1 & 92.9 & 66.1 & 74.5 & 77.3 & Avg. ($\downarrow$) & 95.2 & 97.3 & 96.0 & 98.7 & 95.3 & 95.8 & 96.4 & Avg. ($\downarrow$) & 98.7 & 99.6 & 99.7 & 99.6 & 99.6 & 99.2 & 99.4 \\

  \hline\hline

 Time & \multicolumn{6}{c}{$t\xrightarrow{\hspace*{3.5cm}}$} & & Time & \multicolumn{6}{c}{$t\xrightarrow{\hspace*{3.5cm}}$} & & Time & \multicolumn{6}{c}{$t\xrightarrow{\hspace*{3.5cm}}$} &  \\

  \hline
 
  LAME & \it{clp} & \it{inf} & \it{pnt} & \it{qdr} & \it{rel} & \it{skt} & Avg. ($\downarrow$) & COTTA & \it{clp} & \it{inf} & \it{pnt} & \it{qdr} & \it{rel} & \it{skt} & Avg. ($\downarrow$) & ODS & \it{clp} & \it{inf} & \it{pnt} & \it{qdr} & \it{rel} & \it{skt} & Avg. ($\downarrow$) \\
  \midrule
  \it{clp} & N/A & 84.9 & 61.8 & 86.6 & 42.3 & 53.3 & 65.8 & \it{clp} & N/A & 98.9 & 99.6 & 99.7 & 99.5 & 99.6 & 99.5 & \it{clp} & N/A & 99.2 & 99.7 & 99.2 & 99.5 & 99.5 & 99.4 \\
  \it{inf} & 65.4 & N/A & 69.5 & 93.4 & 52.4 & 72.3 & 70.6 & \it{inf} & 98.8 & N/A & 99.5 & 99.5 & 99.3 & 99.3 & 99.3 & \it{inf} & 98.9 & N/A & 99.5 & 99.8 & 99.7 & 99.3 & 99.4 \\
  \it{pnt} & 56.9 & 81.0 & N/A & 96.7 & 46.1 & 60.6 & 68.3 & \it{pnt} & 97.8 & 99.5 & N/A & 99.7 & 99.3 & 99.5 & 99.2 & \it{pnt} & 98.3 & 99.3 & N/A & 99.3 & 99.4 & 100.0 & 99.3 \\
  \it{qdr} & 86.2 & 99.6 & 98.7 & N/A & 94.7 & 91.5 & 94.1 & \it{qdr} & 96.2 & 99.6 & 99.1 & N/A & 98.8 & 98.4 & 98.4 & \it{qdr} & 97.0 & 99.9 & 99.5 & N/A & 99.9 & 99.4 & 99.2 \\
  \it{rel} & 44.4 & 77.9 & 46.3 & 92.4 & N/A & 56.9 & 91.5 & \it{rel} & 97.5 & 99.5 & 99.5 & 99.8 & N/A & 99.3 & 99.1 & \it{rel} & 97.8 & 99.6 & 99.4 & 100.0 & N/A & 99.2 & 99.2 \\
  \it{skt} & 40.5 & 85.0 & 62.8 & 86.3 & 47.9 & N/A & 64.5 & \it{skt} & 97.6 & 99.3 & 99.4 & 99.8 & 99.7 & N/A & 99.1 & \it{skt} & 97.8 & 99.5 & 99.9 & 99.9 & 99.8 & N/A & 99.4 \\
  Avg. ($\downarrow$) & 58.7 & 85.7 & 67.8 & 91.1 & 56.7 & 66.9 & \ul{71.1} & Avg. ($\downarrow$) & 97.6 & 99.4 & 99.4 & 99.7 & 99.3 & 99.2 & 99.1 & Avg. ($\downarrow$) & 98.0 & 99.5 & 99.6 & 99.6 & 99.7 & 99.5 & 99.3 \\

  \hline\hline

 Time & \multicolumn{6}{c}{$t\xrightarrow{\hspace*{3.5cm}}$} & & Time & \multicolumn{6}{c}{$t\xrightarrow{\hspace*{3.5cm}}$} & & Time & \multicolumn{6}{c}{$t\xrightarrow{\hspace*{3.5cm}}$} &  \\

  \hline
 
  NOTE & \it{clp} & \it{inf} & \it{pnt} & \it{qdr} & \it{rel} & \it{skt} & Avg. ($\downarrow$) & RoTTA & \it{clp} & \it{inf} & \it{pnt} & \it{qdr} & \it{rel} & \it{skt} & Avg. ($\downarrow$) & \method & \it{clp} & \it{inf} & \it{pnt} & \it{qdr} & \it{rel} & \it{skt} & Avg. ($\downarrow$) \\
  \midrule
  \it{clp} & N/A & 92.8 & 94.8 & 98.8 & 99.5 & 99.8 & 97.1 & \it{clp} & N/A & 90.3 & 71.0 & 87.7 & 63.2 & 69.4 & 76.3 & \it{clp} & N/A & 79.0 & 43.4 & 69.3 & 26.2 & 32.1 & 50.0 \\
  \it{inf} & 89.6 & N/A & 97.0 & 99.7 & 99.3 & 97.8 & 96.7 & \it{inf} & 76.2 & N/A & 79.2 & 95.8 & 74.3 & 84.8 & 82.0 & \it{inf} & 55.3 & N/A & 53.2 & 88.1 & 43.1 & 54.3 & 58.8 \\
  \it{pnt} & 76.9 & 97.2 & N/A & 99.4 & 97.8 & 99.8 & 94.2 & \it{pnt} & 63.8 & 87.3 & N/A & 93.3 & 63.5 & 73.0 & 76.2 & \it{pnt} & 40.0 & 72.7 & N/A & 83.7 & 33.6 & 38.9 & 53.8 \\
  \it{qdr} & 75.2 & 99.5 & 99.9 & N/A & 99.6 & 99.9 & 94.8 & \it{qdr} & 75.7 & 98.6 & 93.4 & N/A & 89.8 & 88.6 & 89.2 & \it{qdr} & 55.4 & 98.1 & 86.2 & N/A & 71.6 & 70.6 & 76.4 \\
  \it{rel} & 73.1 & 97.9 & 98.7 & 99.7 & N/A & 99.0 & 93.7 & \it{rel} & 58.2 & 85.7 & 64.0 & 93.4 & N/A & 74.2 & 75.1 & \it{rel} & 27.9 & 68.9 & 31.6 & 82.5 & N/A & 34.1 & 49.0 \\
  \it{skt} & 69.8 & 95.3 & 97.5 & 99.5 & 99.3 & N/A & 92.3 & \it{skt} & 51.9 & 87.5 & 69.2 & 90.2 & 63.5 & N/A & 72.5 & \it{skt} & 23.0 & 74.0 & 38.5 & 74.3 & 28.8 & N/A & 47.7 \\
  Avg. ($\downarrow$) & 76.9 & 96.5 & 97.6 & 99.4 & 99.1 & 99.3 & 94.8 & Avg. ($\downarrow$) & 65.2 & 89.9 & 75.3 & 92.1 & 70.9 & 78.0 & 78.6 & Avg. ($\downarrow$) & 40.3 & 78.5 & 50.6 & 79.6 & 40.7 & 46.0 & \bf 55.9\dtplus{$\downarrow$15.2} \\

 \bottomrule[1.2pt]
 
 \end{tabular}
